Low Temperature Transport through a Quantum Dot: The Anderson Model out of Equilibrium

NEC technical report 92-079-2-0077-1.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%% the first figure %%%%%%%%%%%%%%%%%%%%%%%%%
%%%  <======  cut here %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [6 12] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 273 L
380 255 M 380 273 L
506 255 M 506 291 L
631 255 M 631 273 L
756 255 M 756 273 L
882 255 M 882 273 L
1007 255 M 1007 291 L
1132 255 M 1132 273 L
1258 255 M 1258 273 L
1383 255 M 1383 273 L
1508 255 M 1508 291 L
1634 255 M 1634 273 L
1759 255 M 1759 273 L
1884 255 M 1884 273 L
2010 255 M 2010 291 L
2135 255 M 2135 273 L
2261 255 M 2261 273 L
474 185 M 474 185 F (-4) T
976 185 M 976 185 F (-2) T
1493 185 M 1493 185 F (0) T
1994 185 M 1994 185 F (2) T
255 756 M 2261 756 L
255 255 M 255 756 L
255 255 M 289 255 L
255 317 M 272 317 L
255 380 M 289 380 L
255 443 M 272 443 L
255 506 M 289 506 L
255 568 M 272 568 L
255 631 M 289 631 L
255 694 M 272 694 L
255 756 M 289 756 L
209 227 M 209 227 F (0) T
116 353 M 116 353 F (0.05) T
147 478 M 147 478 F (0.1) T
116 603 M 116 603 F (0.15) T
147 729 M 147 729 F (0.2) T
2261 255 M 2261 756 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
255 270 M 263 270 L
308 272 L
327 272 L
345 273 L
363 274 L
372 274 L
382 275 L
392 275 L
402 276 L
427 277 L
451 278 L
461 279 L
472 280 L
482 280 L
492 281 L
516 282 L
541 284 L
566 286 L
626 292 L
686 300 L
710 303 L
735 308 L
760 312 L
770 314 L
780 316 L
790 318 L
800 321 L
825 327 L
849 333 L
859 336 L
869 339 L
880 343 L
884 344 L
890 346 L
895 348 L
901 350 L
914 355 L
928 360 L
933 362 L
939 364 L
945 367 L
950 369 L
964 375 L
977 381 L
991 387 L
1024 403 L
1057 419 L
1070 425 L
1084 431 L
1097 437 L
1103 439 L
1108 442 L
1114 444 L
1119 446 L
1133 450 L
1146 454 L
1152 455 L
1158 456 L
1163 457 L
1169 458 L
1182 459 L
1196 460 L
1209 459 L
1242 454 L
1275 444 L
1289 440 L
1302 434 L
1316 429 L
1322 426 L
1329 423 L
1337 420 L
1344 417 L
1362 409 L
1380 401 L
1388 398 L
1395 395 L
1403 392 L
1406 390 L
1410 389 L
1414 387 L
1418 386 L
1428 382 L
1438 378 L
1442 377 L
1446 376 L
1450 374 L
1452 374 L
1454 373 L
1457 372 L
1459 371 L
1464 370 L
1470 368 L
1472 367 L
1474 367 L
1476 366 L
1477 366 L
1479 366 L
1480 365 L
1481 365 L
1484 364 L
1487 363 L
1488 363 L
1490 363 L
1491 363 L
1492 362 L
1495 362 L
1498 361 L
1501 360 L
1508 359 L
1516 358 L
1519 357 L
1522 357 L
1525 357 L
1526 356 L
1527 356 L
1528 356 L
1530 356 L
1533 356 L
1536 356 L
1537 356 L
1538 356 L
1539 356 L
1540 356 L
1540 357 L
1541 357 L
1541 357 L
1542 357 L
1544 357 L
1544 357 L
1545 357 L
1545 358 L
1545 358 L
1546 358 L
1546 358 L
1546 358 L
1547 358 L
1548 359 L
1548 359 L
1548 359 L
1548 359 L
1549 359 L
1549 359 L
1549 359 L
1549 359 L
1549 360 L
1550 360 L
1550 360 L
1550 360 L
1550 360 L
1550 360 L
1551 361 L
1551 361 L
1552 361 L
1552 363 L
1553 364 L
1554 364 L
1554 365 L
1554 366 L
1555 366 L
1555 367 L
1555 367 L
1555 367 L
1555 368 L
1556 369 L
1556 370 L
1556 370 L
1556 370 L
1556 371 L
1557 371 L
1557 372 L
1557 373 L
1558 374 L
1559 374 L
1559 374 L
1559 373 L
1559 373 L
1560 373 L
1560 372 L
1560 372 L
1560 371 L
1560 371 L
1560 369 L
1561 369 L
1561 369 L
1561 368 L
1561 368 L
1561 366 L
1561 365 L
1562 364 L
1562 362 L
1563 359 L
1563 358 L
1564 358 L
1564 357 L
1564 357 L
1564 356 L
1564 356 L
1564 356 L
1565 355 L
1565 354 L
1565 354 L
1565 354 L
1565 354 L
1565 354 L
1566 353 L
1566 353 L
1566 352 L
1566 351 L
1567 351 L
1567 350 L
1567 350 L
1568 350 L
1568 349 L
1568 349 L
1569 348 L
1569 347 L
1571 346 L
1572 345 L
1572 344 L
1573 344 L
1573 343 L
1573 343 L
1574 343 L
1574 343 L
1574 342 L
1575 342 L
1575 342 L
1575 341 L
1576 341 L
1576 341 L
1576 340 L
1579 339 L
1581 337 L
1583 336 L
1589 333 L
1594 331 L
1596 330 L
1599 329 L
1601 329 L
1602 328 L
1603 328 L
1604 328 L
1604 328 L
1607 327 L
1609 327 L
1610 327 L
1611 326 L
1612 326 L
1612 326 L
1613 326 L
1613 326 L
1613 326 L
1614 326 L
1615 326 L
1615 326 L
1616 326 L
1616 326 L
1617 326 L
1618 326 L
1618 326 L
1619 326 L
1622 326 L
1624 326 L
1625 326 L
1626 327 L
1627 327 L
1627 328 L
1627 328 L
1628 328 L
1628 328 L
CS M
1629 329 L
1630 330 L
1630 330 L
1631 331 L
1631 331 L
1631 331 L
1631 331 L
1632 332 L
1632 332 L
1632 332 L
1633 331 L
1633 331 L
1633 330 L
1634 330 L
1634 329 L
1634 329 L
1634 329 L
1634 328 L
1634 327 L
1635 326 L
1635 325 L
1635 325 L
1635 324 L
1635 324 L
1635 323 L
1635 321 L
1636 320 L
1636 317 L
1637 315 L
1637 314 L
1638 313 L
1638 312 L
1638 312 L
1638 312 L
1638 311 L
1638 311 L
1639 311 L
1639 310 L
1639 310 L
1639 310 L
1639 309 L
1639 309 L
1640 309 L
1640 308 L
1640 308 L
1641 307 L
1641 307 L
1641 306 L
1641 306 L
1642 306 L
1642 306 L
1642 305 L
1643 305 L
1643 304 L
1645 303 L
1646 302 L
1646 302 L
1647 301 L
1647 301 L
1648 301 L
1649 300 L
1650 299 L
1652 299 L
1655 297 L
1658 296 L
1659 295 L
1660 295 L
1661 295 L
1662 294 L
1662 294 L
1663 294 L
1663 294 L
1665 293 L
1666 293 L
1666 293 L
1667 293 L
1667 293 L
1668 292 L
1669 292 L
1669 292 L
1670 292 L
1673 291 L
1675 290 L
1676 290 L
1677 290 L
1678 290 L
1678 289 L
1680 289 L
1682 289 L
1683 288 L
1687 287 L
1692 287 L
1693 286 L
1695 286 L
1697 286 L
1698 285 L
1701 285 L
1704 284 L
1707 284 L
1715 282 L
1722 281 L
1725 281 L
1728 281 L
1731 280 L
1734 280 L
1742 279 L
1749 278 L
1756 277 L
1775 275 L
1793 274 L
1800 273 L
1808 273 L
1815 272 L
1818 272 L
1821 272 L
1824 272 L
1827 272 L
1835 271 L
1842 271 L
1845 271 L
1848 270 L
1851 270 L
1854 270 L
1859 270 L
1865 270 L
1870 269 L
1884 269 L
1897 268 L
1903 268 L
1908 268 L
1914 267 L
1920 267 L
1933 267 L
1947 266 L
1960 266 L
1993 265 L
2026 264 L
2040 264 L
2053 263 L
2067 263 L
2072 263 L
2078 263 L
2083 263 L
2089 263 L
2102 262 L
2116 262 L
2121 262 L
2127 262 L
2133 262 L
2137 262 L
2147 262 L
2157 261 L
2167 261 L
2192 261 L
2217 261 L
2227 261 L
2237 260 L
2247 260 L
2257 260 L
2261 260 L
CS [6 12] 0 setdash M
255 266 M 382 270 L
447 272 L
512 275 L
578 279 L
607 280 L
643 283 L
679 286 L
715 289 L
802 300 L
890 314 L
926 322 L
961 330 L
997 338 L
1013 342 L
1033 347 L
1053 352 L
1073 356 L
1121 365 L
1169 371 L
1188 371 L
1208 371 L
1228 369 L
1237 368 L
1247 367 L
1258 366 L
1269 364 L
1295 359 L
1322 354 L
1333 352 L
1343 350 L
1354 347 L
1359 346 L
1365 345 L
1371 344 L
1377 343 L
1391 340 L
1406 337 L
1412 336 L
1418 335 L
1424 334 L
1426 334 L
1430 334 L
1433 333 L
1436 333 L
1444 332 L
1452 331 L
1455 331 L
1459 330 L
1462 330 L
1463 330 L
1465 330 L
1467 330 L
1469 330 L
1473 330 L
1477 330 L
1479 330 L
1481 330 L
1483 330 L
1484 330 L
1485 330 L
1486 331 L
1487 331 L
1489 331 L
1491 332 L
1492 332 L
1493 332 L
1494 333 L
1495 333 L
1498 334 L
1500 336 L
1503 337 L
1508 342 L
1514 345 L
1517 346 L
1519 346 L
1521 346 L
1522 346 L
1523 346 L
1524 347 L
1525 347 L
1528 347 L
1530 348 L
1531 348 L
1532 349 L
1533 350 L
1534 350 L
1534 350 L
1534 350 L
1535 351 L
1536 352 L
1537 353 L
1537 353 L
1537 354 L
1538 354 L
1538 355 L
1539 356 L
1540 358 L
1541 360 L
1544 366 L
1546 375 L
1547 380 L
1548 386 L
1549 392 L
1549 395 L
1550 398 L
1550 400 L
1551 403 L
1552 411 L
1553 418 L
1553 421 L
1553 424 L
1554 426 L
1555 433 L
1558 448 L
1561 455 L
1565 458 L
1573 461 L
1581 463 L
1584 463 L
1587 460 L
1590 454 L
1592 451 L
1593 448 L
1594 445 L
1596 442 L
1599 436 L
1602 430 L
1604 428 L
1605 426 L
1606 425 L
1607 424 L
1608 423 L
1608 423 L
1609 422 L
1611 421 L
1613 420 L
1613 420 L
1614 420 L
1615 420 L
1616 420 L
CS M
1617 420 L
1619 422 L
1621 424 L
1625 434 L
1630 442 L
1631 443 L
1633 442 L
1635 440 L
1636 439 L
1636 439 L
1636 439 L
1636 438 L
1636 438 L
1637 437 L
1637 437 L
1637 437 L
1637 436 L
1638 436 L
1638 436 L
1638 435 L
1639 434 L
1640 432 L
1641 431 L
1641 430 L
1642 429 L
1642 429 L
1642 428 L
1642 428 L
1642 428 L
1643 427 L
1643 427 L
1643 426 L
1644 426 L
1644 425 L
1644 425 L
1644 424 L
1646 422 L
1647 420 L
1648 418 L
1652 413 L
1655 408 L
1656 406 L
1658 404 L
1659 402 L
1662 398 L
1673 386 L
1684 375 L
1695 367 L
1721 350 L
1748 338 L
1759 333 L
1769 329 L
1780 326 L
1789 323 L
1809 318 L
1828 313 L
1848 309 L
1896 301 L
1944 295 L
1964 293 L
1984 291 L
2003 289 L
2019 288 L
2055 285 L
2091 283 L
2127 281 L
2214 277 L
2261 275 L
CS [] 0 setdash M
1038 111 M 1102 137 M 1141 137 L
1141 143 L
1137 150 L
1134 153 L
1128 156 L
1118 156 L
1108 153 L
1102 147 L
1099 137 L
1099 131 L
1102 121 L
1108 115 L
1118 111 L
1124 111 L
1134 115 L
1141 121 L
1137 137 M 1137 147 L
1134 153 L
1118 156 M 1112 153 L
1105 147 L
1102 137 L
1102 131 L
1105 121 L
1112 115 L
1118 111 L
1107 137 M 1145 137 L
1145 143 L
1142 150 L
1139 153 L
1133 156 L
1123 156 L
1113 153 L
1107 147 L
1104 137 L
1104 131 L
1107 121 L
1113 115 L
1123 111 L
1129 111 L
1139 115 L
1145 121 L
1142 137 M 1142 147 L
1139 153 L
1123 156 M 1116 153 L
1110 147 L
1107 137 L
1107 131 L
1110 121 L
1116 115 L
1123 111 L
1174 156 M 1174 111 L
1177 156 M 1177 111 L
1177 147 M 1184 153 L
1193 156 L
1200 156 L
1210 153 L
1213 147 L
1213 111 L
1200 156 M 1206 153 L
1210 147 L
1210 111 L
1165 156 M 1177 156 L
1165 111 M 1187 111 L
1200 111 M 1222 111 L
1179 156 M 1179 111 L
1182 156 M 1182 111 L
1182 147 M 1189 153 L
1198 156 L
1205 156 L
1214 153 L
1218 147 L
1218 111 L
1205 156 M 1211 153 L
1214 147 L
1214 111 L
1169 156 M 1182 156 L
1169 111 M 1192 111 L
1205 111 M 1227 111 L
1250 137 M 1288 137 L
1288 143 L
1285 150 L
1282 153 L
1275 156 L
1266 156 L
1256 153 L
1250 147 L
1246 137 L
1246 131 L
1250 121 L
1256 115 L
1266 111 L
1272 111 L
1282 115 L
1288 121 L
1285 137 M 1285 147 L
1282 153 L
1266 156 M 1259 153 L
1253 147 L
1250 137 L
1250 131 L
1253 121 L
1259 115 L
1266 111 L
1254 137 M 1293 137 L
1293 143 L
1290 150 L
1287 153 L
1280 156 L
1271 156 L
1261 153 L
1254 147 L
1251 137 L
1251 131 L
1254 121 L
1261 115 L
1271 111 L
1277 111 L
1287 115 L
1293 121 L
1290 137 M 1290 147 L
1287 153 L
1271 156 M 1264 153 L
1258 147 L
1254 137 L
1254 131 L
1258 121 L
1264 115 L
1271 111 L
1322 156 M 1322 111 L
1325 156 M 1325 111 L
1325 137 M 1328 147 L
1335 153 L
1341 156 L
1351 156 L
1354 153 L
1354 150 L
1351 147 L
1348 150 L
1351 153 L
1312 156 M 1325 156 L
1312 111 M 1335 111 L
1327 156 M 1327 111 L
1330 156 M 1330 111 L
1330 137 M 1333 147 L
1339 153 L
1346 156 L
1356 156 L
1359 153 L
1359 150 L
1356 147 L
1352 150 L
1356 153 L
1317 156 M 1330 156 L
1317 111 M 1339 111 L
1394 156 M 1388 153 L
1384 150 L
1381 143 L
1381 137 L
1384 131 L
1388 127 L
1394 124 L
1400 124 L
1407 127 L
1410 131 L
1413 137 L
1413 143 L
1410 150 L
1407 153 L
1400 156 L
1394 156 L
1388 153 M 1384 147 L
1384 134 L
1388 127 L
1407 127 M 1410 134 L
1410 147 L
1407 153 L
1410 150 M 1413 153 L
1420 156 L
1420 153 L
1413 153 L
1384 131 M 1381 127 L
1378 121 L
1378 118 L
1381 111 L
1391 108 L
1407 108 L
1417 105 L
1420 102 L
1378 118 M 1381 115 L
1391 111 L
1407 111 L
1417 108 L
1420 102 L
1420 99 L
1417 92 L
1407 89 L
1388 89 L
1378 92 L
1375 99 L
1375 102 L
1378 108 L
1388 111 L
1399 156 M 1392 153 L
1389 150 L
1386 143 L
1386 137 L
1389 131 L
1392 127 L
1399 124 L
1405 124 L
1412 127 L
1415 131 L
1418 137 L
1418 143 L
1415 150 L
1412 153 L
1405 156 L
1399 156 L
1392 153 M 1389 147 L
1389 134 L
1392 127 L
1412 127 M 1415 134 L
1415 147 L
1412 153 L
1415 150 M 1418 153 L
1425 156 L
1425 153 L
1418 153 L
1389 131 M 1386 127 L
1383 121 L
1383 118 L
1386 111 L
CS M
1396 108 L
1412 108 L
1421 105 L
1425 102 L
1383 118 M 1386 115 L
1396 111 L
1412 111 L
1421 108 L
1425 102 L
1425 99 L
1421 92 L
1412 89 L
1392 89 L
1383 92 L
1380 99 L
1380 102 L
1383 108 L
1392 111 L
1450 156 M 1469 111 L
1453 156 M 1469 118 L
1489 156 M 1469 111 L
1463 99 L
1457 92 L
1450 89 L
1447 89 L
1444 92 L
1447 95 L
1450 92 L
1444 156 M 1463 156 L
1476 156 M 1495 156 L
1455 156 M 1474 111 L
1458 156 M 1474 118 L
1494 156 M 1474 111 L
1468 99 L
1461 92 L
1455 89 L
1452 89 L
1449 92 L
1452 95 L
1455 92 L
1449 156 M 1468 156 L
1481 156 M 1500 156 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
1038 111 M 1102 137 M 1141 137 L
1141 143 L
1137 150 L
1134 153 L
1128 156 L
1118 156 L
1108 153 L
1102 147 L
1099 137 L
1099 131 L
1102 121 L
1108 115 L
1118 111 L
1124 111 L
1134 115 L
1141 121 L
1137 137 M 1137 147 L
1134 153 L
1118 156 M 1112 153 L
1105 147 L
1102 137 L
1102 131 L
1105 121 L
1112 115 L
1118 111 L
1107 137 M 1145 137 L
1145 143 L
1142 150 L
1139 153 L
1133 156 L
1123 156 L
1113 153 L
1107 147 L
1104 137 L
1104 131 L
1107 121 L
1113 115 L
1123 111 L
1129 111 L
1139 115 L
1145 121 L
1142 137 M 1142 147 L
1139 153 L
1123 156 M 1116 153 L
1110 147 L
1107 137 L
1107 131 L
1110 121 L
1116 115 L
1123 111 L
1174 156 M 1174 111 L
1177 156 M 1177 111 L
1177 147 M 1184 153 L
1193 156 L
1200 156 L
1210 153 L
1213 147 L
1213 111 L
1200 156 M 1206 153 L
1210 147 L
1210 111 L
1165 156 M 1177 156 L
1165 111 M 1187 111 L
1200 111 M 1222 111 L
1179 156 M 1179 111 L
1182 156 M 1182 111 L
1182 147 M 1189 153 L
1198 156 L
1205 156 L
1214 153 L
1218 147 L
1218 111 L
1205 156 M 1211 153 L
1214 147 L
1214 111 L
1169 156 M 1182 156 L
1169 111 M 1192 111 L
1205 111 M 1227 111 L
1250 137 M 1288 137 L
1288 143 L
1285 150 L
1282 153 L
1275 156 L
1266 156 L
1256 153 L
1250 147 L
1246 137 L
1246 131 L
1250 121 L
1256 115 L
1266 111 L
1272 111 L
1282 115 L
1288 121 L
1285 137 M 1285 147 L
1282 153 L
1266 156 M 1259 153 L
1253 147 L
1250 137 L
1250 131 L
1253 121 L
1259 115 L
1266 111 L
1254 137 M 1293 137 L
1293 143 L
1290 150 L
1287 153 L
1280 156 L
1271 156 L
1261 153 L
1254 147 L
1251 137 L
1251 131 L
1254 121 L
1261 115 L
1271 111 L
1277 111 L
1287 115 L
1293 121 L
1290 137 M 1290 147 L
1287 153 L
1271 156 M 1264 153 L
1258 147 L
1254 137 L
1254 131 L
1258 121 L
1264 115 L
1271 111 L
1322 156 M 1322 111 L
1325 156 M 1325 111 L
1325 137 M 1328 147 L
1335 153 L
1341 156 L
1351 156 L
1354 153 L
1354 150 L
1351 147 L
1348 150 L
1351 153 L
1312 156 M 1325 156 L
1312 111 M 1335 111 L
1327 156 M 1327 111 L
1330 156 M 1330 111 L
1330 137 M 1333 147 L
1339 153 L
1346 156 L
1356 156 L
1359 153 L
1359 150 L
1356 147 L
1352 150 L
1356 153 L
1317 156 M 1330 156 L
1317 111 M 1339 111 L
1394 156 M 1388 153 L
1384 150 L
1381 143 L
1381 137 L
1384 131 L
1388 127 L
1394 124 L
1400 124 L
1407 127 L
1410 131 L
1413 137 L
1413 143 L
1410 150 L
1407 153 L
1400 156 L
1394 156 L
1388 153 M 1384 147 L
1384 134 L
1388 127 L
1407 127 M 1410 134 L
1410 147 L
1407 153 L
1410 150 M 1413 153 L
1420 156 L
1420 153 L
1413 153 L
1384 131 M 1381 127 L
1378 121 L
1378 118 L
1381 111 L
1391 108 L
1407 108 L
1417 105 L
1420 102 L
1378 118 M 1381 115 L
1391 111 L
1407 111 L
1417 108 L
1420 102 L
1420 99 L
1417 92 L
1407 89 L
1388 89 L
1378 92 L
1375 99 L
1375 102 L
1378 108 L
1388 111 L
1399 156 M 1392 153 L
1389 150 L
1386 143 L
1386 137 L
1389 131 L
1392 127 L
1399 124 L
1405 124 L
1412 127 L
1415 131 L
1418 137 L
1418 143 L
1415 150 L
1412 153 L
1405 156 L
1399 156 L
1392 153 M 1389 147 L
1389 134 L
1392 127 L
1412 127 M 1415 134 L
1415 147 L
1412 153 L
1415 150 M 1418 153 L
1425 156 L
1425 153 L
1418 153 L
1389 131 M 1386 127 L
1383 121 L
1383 118 L
1386 111 L
1396 108 L
1412 108 L
1421 105 L
1425 102 L
1383 118 M 1386 115 L
1396 111 L
1412 111 L
1421 108 L
1425 102 L
1425 99 L
1421 92 L
1412 89 L
1392 89 L
1383 92 L
1380 99 L
1380 102 L
1383 108 L
1392 111 L
1450 156 M 1469 111 L
1453 156 M 1469 118 L
1489 156 M 1469 111 L
1463 99 L
1457 92 L
1450 89 L
1447 89 L
1444 92 L
CS M
1447 95 L
1450 92 L
1444 156 M 1463 156 L
1476 156 M 1495 156 L
1455 156 M 1474 111 L
1458 156 M 1474 118 L
1494 156 M 1474 111 L
1468 99 L
1461 92 L
1455 89 L
1452 89 L
1449 92 L
1452 95 L
1455 92 L
1449 156 M 1468 156 L
1481 156 M 1500 156 L
CS [6 12] 0 setdash M
505 581 M CS [] 0 setdash M
566 637 M 562 632 L
557 626 L
553 617 L
550 605 L
550 596 L
553 585 L
557 576 L
562 569 L
566 565 L
562 632 M 557 623 L
555 617 L
553 605 L
553 596 L
555 585 L
557 578 L
562 569 L
569 637 M 565 632 L
560 626 L
556 617 L
554 605 L
554 596 L
556 585 L
560 576 L
565 569 L
569 565 L
565 632 M 560 623 L
558 617 L
556 605 L
556 596 L
558 585 L
560 578 L
565 569 L
612 628 M 612 581 L
614 628 M 614 581 L
612 605 M 608 610 L
603 612 L
599 612 L
592 610 L
587 605 L
585 599 L
585 594 L
587 587 L
592 583 L
599 581 L
603 581 L
608 583 L
612 587 L
599 612 M 594 610 L
589 605 L
587 599 L
587 594 L
589 587 L
594 583 L
599 581 L
605 628 M 614 628 L
612 581 M 621 581 L
615 628 M 615 581 L
618 628 M 618 581 L
615 605 M 611 610 L
606 612 L
602 612 L
595 610 L
591 605 L
588 599 L
588 594 L
591 587 L
595 583 L
602 581 L
606 581 L
611 583 L
615 587 L
602 612 M 597 610 L
593 605 L
591 599 L
591 594 L
593 587 L
597 583 L
602 581 L
609 628 M 618 628 L
615 581 M 624 581 L
638 637 M 642 632 L
647 626 L
651 617 L
653 605 L
653 596 L
651 585 L
647 576 L
642 569 L
638 565 L
642 632 M 647 623 L
649 617 L
651 605 L
651 596 L
649 585 L
647 578 L
642 569 L
641 637 M 646 632 L
650 626 L
655 617 L
657 605 L
657 596 L
655 585 L
650 576 L
646 569 L
641 565 L
646 632 M 650 623 L
652 617 L
655 605 L
655 596 L
652 585 L
650 578 L
646 569 L
CS [6 12] 0 setdash M
1884 581 M CS [] 0 setdash M
1907 628 M 1889 581 L
1907 628 M 1925 581 L
1907 621 M 1923 581 L
1891 583 M 1923 583 L
1889 581 M 1925 581 L
1945 612 M 1931 565 L
1947 612 M 1934 565 L
1945 605 M 1943 592 L
1943 585 L
1947 581 L
1952 581 L
1956 583 L
1961 587 L
1965 594 L
1970 612 M 1963 587 L
1963 583 L
1965 581 L
1972 581 L
1976 585 L
1979 590 L
1972 612 M 1965 587 L
1965 583 L
1967 581 L
1990 608 M 2030 608 L
1990 594 M 2030 594 L
2059 628 M 2053 626 L
2048 619 L
2046 608 L
2046 601 L
2048 590 L
2053 583 L
2059 581 L
2064 581 L
2071 583 L
2075 590 L
2077 601 L
2077 608 L
2075 619 L
2071 626 L
2064 628 L
2059 628 L
2055 626 L
2053 623 L
2050 619 L
2048 608 L
2048 601 L
2050 590 L
2053 585 L
2055 583 L
2059 581 L
2064 581 M 2068 583 L
2071 585 L
2073 590 L
2075 601 L
2075 608 L
2073 619 L
2071 623 L
2068 626 L
2064 628 L
2095 585 M 2093 583 L
2095 581 L
2098 583 L
2095 585 L
2115 619 M 2118 617 L
2115 614 L
2113 617 L
2113 619 L
2115 623 L
2118 626 L
2124 628 L
2133 628 L
2140 626 L
2142 621 L
2142 614 L
2140 610 L
2133 608 L
2127 608 L
2133 628 M 2138 626 L
2140 621 L
2140 614 L
2138 610 L
2133 608 L
2138 605 L
2142 601 L
2145 596 L
2145 590 L
2142 585 L
2140 583 L
2133 581 L
2124 581 L
2118 583 L
2115 585 L
2113 590 L
2113 592 L
2115 594 L
2118 592 L
2115 590 L
2140 603 M 2142 596 L
2142 590 L
2140 585 L
2138 583 L
2133 581 L
CS [6 12] 0 setdash M
1884 480 M CS [] 0 setdash M
1907 527 M 1889 480 L
1907 527 M 1925 480 L
1907 521 M 1923 480 L
1891 483 M 1923 483 L
1889 480 M 1925 480 L
1961 510 M 1956 512 L
1949 512 L
1943 510 L
1938 505 L
1936 498 L
1936 492 L
1938 485 L
1940 483 L
1947 480 L
1954 480 L
1958 483 L
1949 512 M 1945 510 L
1940 505 L
1938 498 L
1938 492 L
1940 485 L
1943 483 L
1947 480 L
1938 496 M 1956 496 L
1976 507 M 2017 507 L
1976 494 M 2017 494 L
2046 527 M 2039 525 L
2035 519 L
2032 507 L
2032 501 L
2035 489 L
2039 483 L
2046 480 L
2050 480 L
2057 483 L
2062 489 L
2064 501 L
2064 507 L
2062 519 L
2057 525 L
2050 527 L
2046 527 L
2041 525 L
2039 523 L
2037 519 L
2035 507 L
2035 501 L
2037 489 L
2039 485 L
2041 483 L
2046 480 L
2050 480 M 2055 483 L
2057 485 L
2059 489 L
2062 501 L
2062 507 L
2059 519 L
2057 523 L
2055 525 L
2050 527 L
2082 485 M 2080 483 L
2082 480 L
2084 483 L
2082 485 L
2102 519 M 2104 516 L
2102 514 L
2100 516 L
2100 519 L
2102 523 L
2104 525 L
CS M
2111 527 L
2120 527 L
2127 525 L
2129 523 L
2131 519 L
2131 514 L
2129 510 L
2122 505 L
2111 501 L
2106 498 L
2102 494 L
2100 487 L
2100 480 L
2120 527 M 2124 525 L
2127 523 L
2129 519 L
2129 514 L
2127 510 L
2120 505 L
2111 501 L
2100 485 M 2102 487 L
2106 487 L
2118 483 L
2124 483 L
2129 485 L
2131 487 L
2106 487 M 2118 480 L
2127 480 L
2129 483 L
2131 487 L
2131 492 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
255 756 M 2261 756 L
255 756 M 255 774 L
380 756 M 380 774 L
506 756 M 506 793 L
631 756 M 631 774 L
756 756 M 756 774 L
882 756 M 882 774 L
1007 756 M 1007 793 L
1132 756 M 1132 774 L
1258 756 M 1258 774 L
1383 756 M 1383 774 L
1508 756 M 1508 793 L
1634 756 M 1634 774 L
1759 756 M 1759 774 L
1884 756 M 1884 774 L
2010 756 M 2010 793 L
2135 756 M 2135 774 L
2261 756 M 2261 774 L
255 1258 M 2261 1258 L
255 756 M 255 1258 L
255 756 M 289 756 L
255 798 M 272 798 L
255 840 M 272 840 L
255 882 M 272 882 L
255 923 M 289 923 L
255 965 M 272 965 L
255 1007 M 272 1007 L
255 1049 M 272 1049 L
255 1090 M 289 1090 L
255 1132 M 272 1132 L
255 1174 M 272 1174 L
255 1216 M 272 1216 L
255 1258 M 289 1258 L
% 209 729 M 209 729 F (0) T
147 896 M 147 896 F (0.1) T
147 1063 M 147 1063 F (0.2) T
147 1230 M 147 1230 F (0.3) T
2261 756 M 2261 1258 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
255 793 M 263 794 L
308 798 L
327 800 L
345 802 L
363 804 L
372 805 L
382 806 L
392 807 L
402 808 L
427 812 L
451 815 L
461 817 L
472 818 L
482 820 L
492 822 L
516 826 L
541 831 L
566 837 L
626 852 L
686 873 L
710 883 L
735 894 L
760 906 L
770 912 L
780 917 L
790 923 L
800 929 L
825 946 L
849 964 L
859 972 L
869 980 L
880 988 L
884 992 L
890 997 L
895 1002 L
901 1007 L
914 1020 L
928 1033 L
933 1039 L
939 1044 L
945 1050 L
950 1056 L
964 1070 L
977 1085 L
991 1099 L
1024 1134 L
1057 1166 L
1070 1177 L
1084 1187 L
1097 1196 L
1103 1199 L
1108 1201 L
1114 1204 L
1119 1206 L
1133 1210 L
1146 1211 L
1152 1211 L
1158 1211 L
1163 1210 L
1169 1209 L
1182 1206 L
1196 1200 L
1209 1193 L
1242 1171 L
1275 1143 L
1289 1131 L
1302 1118 L
1316 1106 L
1322 1101 L
1329 1094 L
1337 1088 L
1344 1082 L
1362 1067 L
1380 1054 L
1388 1049 L
1395 1044 L
1403 1040 L
1405 1039 L
1406 1038 L
1407 1038 L
1408 1038 L
1410 1036 L
1412 1035 L
1413 1035 L
1414 1035 L
1415 1034 L
1416 1034 L
1418 1033 L
1420 1033 L
1423 1032 L
1428 1031 L
1434 1030 L
1436 1031 L
1438 1031 L
1440 1032 L
1441 1032 L
1442 1033 L
1443 1033 L
1444 1034 L
1446 1036 L
1448 1039 L
1449 1040 L
1450 1042 L
1451 1044 L
1452 1046 L
1452 1047 L
1453 1049 L
1453 1051 L
1454 1057 L
1456 1063 L
1456 1066 L
1457 1069 L
1457 1072 L
1457 1073 L
1458 1074 L
1458 1075 L
1458 1075 L
1459 1076 L
1459 1074 L
1460 1073 L
1460 1072 L
1460 1071 L
1460 1070 L
1461 1069 L
1461 1068 L
1461 1067 L
1461 1064 L
1462 1062 L
1462 1061 L
1462 1059 L
1462 1058 L
1462 1057 L
1463 1055 L
1463 1052 L
1463 1050 L
1464 1044 L
1465 1039 L
1466 1037 L
1466 1035 L
1466 1033 L
1466 1032 L
1467 1031 L
1467 1031 L
1467 1030 L
1467 1028 L
1468 1027 L
1468 1026 L
1468 1026 L
1468 1025 L
1468 1025 L
1468 1023 L
1469 1022 L
1469 1021 L
1470 1019 L
1470 1017 L
1471 1016 L
1471 1015 L
1471 1014 L
1471 1013 L
1472 1012 L
1472 1011 L
1473 1009 L
1474 1006 L
1475 1003 L
1476 1002 L
1476 1001 L
1477 999 L
1477 998 L
1479 996 L
1480 993 L
1481 991 L
1484 986 L
1487 981 L
1488 980 L
1490 978 L
1491 976 L
1491 976 L
1492 975 L
1493 974 L
1493 973 L
1495 971 L
1497 969 L
1497 969 L
1498 968 L
1499 967 L
1499 967 L
1501 965 L
1503 964 L
1504 962 L
1508 959 L
1512 957 L
1514 957 L
1516 956 L
1517 956 L
1518 956 L
1519 956 L
1519 956 L
1520 956 L
1522 956 L
1523 957 L
1524 958 L
1525 958 L
1525 959 L
1526 959 L
1526 959 L
1526 960 L
1526 960 L
1527 961 L
1528 962 L
1528 963 L
1528 964 L
1529 964 L
1529 964 L
1529 965 L
1529 965 L
1529 965 L
1530 966 L
1530 967 L
1530 967 L
1530 967 L
1530 968 L
1530 968 L
1531 968 L
1531 968 L
1531 968 L
1531 968 L
1531 968 L
1531 968 L
1531 969 L
1531 969 L
1531 969 L
1532 969 L
1532 968 L
1532 968 L
1533 967 L
CS M
1533 965 L
1533 964 L
1533 963 L
1534 962 L
1534 961 L
1534 961 L
1534 960 L
1534 959 L
1534 958 L
1534 956 L
1535 955 L
1535 955 L
1535 954 L
1535 953 L
1535 952 L
1535 951 L
1535 949 L
1536 946 L
1536 942 L
1536 941 L
1536 939 L
1536 938 L
1537 937 L
1537 934 L
1537 932 L
1537 930 L
1538 925 L
1539 921 L
1539 919 L
1539 917 L
1540 916 L
1540 915 L
1540 912 L
1541 910 L
1541 908 L
1542 904 L
1544 900 L
1544 898 L
1545 897 L
1545 896 L
1546 895 L
1547 892 L
1548 889 L
1549 887 L
1552 882 L
1555 877 L
1557 875 L
1558 874 L
1559 872 L
1560 872 L
1560 871 L
1561 870 L
1561 870 L
1562 868 L
1564 867 L
1564 866 L
1565 866 L
1565 865 L
1566 864 L
1571 860 L
1575 857 L
1579 853 L
1589 846 L
1599 840 L
1603 838 L
1607 836 L
1611 834 L
1614 832 L
1622 829 L
1629 826 L
1636 823 L
1655 817 L
1673 812 L
1680 810 L
1687 808 L
1695 807 L
1701 805 L
1715 803 L
1728 800 L
1742 798 L
1775 793 L
1808 789 L
1821 788 L
1835 786 L
1848 785 L
1854 785 L
1859 784 L
1865 784 L
1870 783 L
1884 782 L
1897 781 L
1903 781 L
1908 780 L
1914 780 L
1920 780 L
1933 779 L
1947 778 L
1960 777 L
1993 775 L
2026 774 L
2040 773 L
2053 773 L
2067 772 L
2072 772 L
2078 772 L
2083 772 L
2089 772 L
2102 771 L
2116 771 L
2121 771 L
2127 770 L
2133 770 L
2137 770 L
2147 770 L
2157 770 L
2167 769 L
2192 769 L
2217 768 L
2227 768 L
2237 768 L
2247 767 L
2257 767 L
2261 767 L
CS [6 12] 0 setdash M
255 793 M 382 805 L
447 813 L
512 824 L
578 837 L
607 844 L
643 855 L
679 866 L
715 880 L
802 923 L
890 983 L
926 1014 L
961 1047 L
997 1080 L
1013 1097 L
1033 1115 L
1053 1132 L
1073 1148 L
1121 1174 L
1169 1179 L
1188 1176 L
1208 1169 L
1228 1159 L
1237 1154 L
1247 1147 L
1258 1139 L
1269 1132 L
1295 1112 L
1322 1093 L
1333 1085 L
1343 1077 L
1354 1070 L
1359 1067 L
1365 1063 L
1371 1060 L
1377 1056 L
1391 1049 L
1406 1044 L
1412 1041 L
1418 1040 L
1424 1039 L
1426 1039 L
1430 1039 L
1433 1039 L
1436 1040 L
1444 1042 L
1452 1050 L
1455 1055 L
1459 1061 L
1462 1068 L
1463 1070 L
1465 1070 L
1467 1070 L
1469 1069 L
1473 1060 L
1477 1053 L
1479 1050 L
1481 1047 L
1483 1045 L
1484 1044 L
1485 1043 L
1486 1042 L
1487 1041 L
1489 1041 L
1491 1040 L
1492 1041 L
1493 1041 L
1494 1042 L
1495 1042 L
1495 1042 L
1496 1043 L
1496 1044 L
1498 1045 L
1499 1048 L
1500 1050 L
1500 1051 L
1501 1054 L
1501 1056 L
1503 1061 L
1504 1068 L
1505 1076 L
1508 1097 L
1512 1103 L
1513 1100 L
1514 1096 L
1515 1091 L
1516 1089 L
1517 1087 L
1517 1084 L
1518 1082 L
1519 1077 L
1520 1073 L
1521 1071 L
1521 1069 L
1522 1068 L
1522 1066 L
1523 1064 L
1524 1061 L
1525 1059 L
1528 1055 L
1530 1050 L
1531 1049 L
1532 1047 L
1533 1045 L
1534 1044 L
1536 1041 L
1537 1035 L
1539 1028 L
1544 1003 L
1548 979 L
1550 970 L
1552 962 L
1553 955 L
1555 950 L
1558 941 L
1561 933 L
1565 927 L
1573 917 L
1581 916 L
1584 913 L
1587 905 L
1590 895 L
1592 891 L
1593 888 L
1594 885 L
1596 882 L
1599 876 L
1602 871 L
1604 869 L
1605 867 L
1606 865 L
1608 864 L
1611 860 L
1614 856 L
1617 853 L
1625 846 L
1633 841 L
1636 838 L
1640 836 L
1643 834 L
1644 834 L
1646 833 L
1647 832 L
1648 831 L
1652 830 L
1655 828 L
1656 827 L
1658 827 L
1659 826 L
1662 825 L
1673 820 L
1684 816 L
1695 813 L
1721 806 L
1748 800 L
1759 799 L
1769 797 L
1780 795 L
1789 794 L
1809 791 L
1828 789 L
1848 787 L
1896 783 L
1944 780 L
1964 778 L
1984 777 L
2003 776 L
2019 776 L
2055 774 L
2091 773 L
2127 772 L
2214 770 L
2261 769 L
505 1090 M CS [] 0 setdash M
566 1147 M 562 1142 L
557 1135 L
553 1126 L
550 1115 L
550 1106 L
CS M
553 1095 L
557 1086 L
562 1079 L
566 1075 L
562 1142 M 557 1133 L
555 1126 L
553 1115 L
553 1106 L
555 1095 L
557 1088 L
562 1079 L
569 1147 M 565 1142 L
560 1135 L
556 1126 L
554 1115 L
554 1106 L
556 1095 L
560 1086 L
565 1079 L
569 1075 L
565 1142 M 560 1133 L
558 1126 L
556 1115 L
556 1106 L
558 1095 L
560 1088 L
565 1079 L
612 1115 M 610 1113 L
612 1111 L
614 1113 L
614 1115 L
610 1120 L
605 1122 L
599 1122 L
592 1120 L
587 1115 L
585 1108 L
585 1104 L
587 1097 L
592 1093 L
599 1090 L
603 1090 L
610 1093 L
614 1097 L
599 1122 M 594 1120 L
589 1115 L
587 1108 L
587 1104 L
589 1097 L
594 1093 L
599 1090 L
615 1115 M 613 1113 L
615 1111 L
618 1113 L
618 1115 L
613 1120 L
609 1122 L
602 1122 L
595 1120 L
591 1115 L
588 1108 L
588 1104 L
591 1097 L
595 1093 L
602 1090 L
606 1090 L
613 1093 L
618 1097 L
602 1122 M 597 1120 L
593 1115 L
591 1108 L
591 1104 L
593 1097 L
597 1093 L
602 1090 L
633 1147 M 638 1142 L
642 1135 L
647 1126 L
649 1115 L
649 1106 L
647 1095 L
642 1086 L
638 1079 L
633 1075 L
638 1142 M 642 1133 L
644 1126 L
647 1115 L
647 1106 L
644 1095 L
642 1088 L
638 1079 L
637 1147 M 641 1142 L
646 1135 L
650 1126 L
652 1115 L
652 1106 L
650 1095 L
646 1086 L
641 1079 L
637 1075 L
641 1142 M 646 1133 L
648 1126 L
650 1115 L
650 1106 L
648 1095 L
646 1088 L
641 1079 L
CS [6 12] 0 setdash M
1884 1090 M CS [] 0 setdash M
1907 1138 M 1889 1090 L
1907 1138 M 1925 1090 L
1907 1131 M 1923 1090 L
1891 1093 M 1923 1093 L
1889 1090 M 1925 1090 L
1945 1122 M 1931 1075 L
1947 1122 M 1934 1075 L
1945 1115 M 1943 1102 L
1943 1095 L
1947 1090 L
1952 1090 L
1956 1093 L
1961 1097 L
1965 1104 L
1970 1122 M 1963 1097 L
1963 1093 L
1965 1090 L
1972 1090 L
1976 1095 L
1979 1099 L
1972 1122 M 1965 1097 L
1965 1093 L
1967 1090 L
1990 1117 M 2030 1117 L
1990 1104 M 2030 1104 L
2059 1138 M 2053 1135 L
2048 1129 L
2046 1117 L
2046 1111 L
2048 1099 L
2053 1093 L
2059 1090 L
2064 1090 L
2071 1093 L
2075 1099 L
2077 1111 L
2077 1117 L
2075 1129 L
2071 1135 L
2064 1138 L
2059 1138 L
2055 1135 L
2053 1133 L
2050 1129 L
2048 1117 L
2048 1111 L
2050 1099 L
2053 1095 L
2055 1093 L
2059 1090 L
2064 1090 M 2068 1093 L
2071 1095 L
2073 1099 L
2075 1111 L
2075 1117 L
2073 1129 L
2071 1133 L
2068 1135 L
2064 1138 L
2095 1095 M 2093 1093 L
2095 1090 L
2098 1093 L
2095 1095 L
2115 1129 M 2118 1126 L
2115 1124 L
2113 1126 L
2113 1129 L
2115 1133 L
2118 1135 L
2124 1138 L
2133 1138 L
2140 1135 L
2142 1131 L
2142 1124 L
2140 1120 L
2133 1117 L
2127 1117 L
2133 1138 M 2138 1135 L
2140 1131 L
2140 1124 L
2138 1120 L
2133 1117 L
2138 1115 L
2142 1111 L
2145 1106 L
2145 1099 L
2142 1095 L
2140 1093 L
2133 1090 L
2124 1090 L
2118 1093 L
2115 1095 L
2113 1099 L
2113 1102 L
2115 1104 L
2118 1102 L
2115 1099 L
2140 1113 M 2142 1106 L
2142 1099 L
2140 1095 L
2138 1093 L
2133 1090 L
CS [6 12] 0 setdash M
1884 1007 M CS [] 0 setdash M
1907 1054 M 1889 1007 L
1907 1054 M 1925 1007 L
1907 1047 M 1923 1007 L
1891 1009 M 1923 1009 L
1889 1007 M 1925 1007 L
1961 1036 M 1956 1038 L
1949 1038 L
1943 1036 L
1938 1032 L
1936 1025 L
1936 1018 L
1938 1011 L
1940 1009 L
1947 1007 L
1954 1007 L
1958 1009 L
1949 1038 M 1945 1036 L
1940 1032 L
1938 1025 L
1938 1018 L
1940 1011 L
1943 1009 L
1947 1007 L
1938 1023 M 1956 1023 L
1976 1034 M 2017 1034 L
1976 1020 M 2017 1020 L
2046 1054 M 2039 1052 L
2035 1045 L
2032 1034 L
2032 1027 L
2035 1016 L
2039 1009 L
2046 1007 L
2050 1007 L
2057 1009 L
2062 1016 L
2064 1027 L
2064 1034 L
2062 1045 L
2057 1052 L
2050 1054 L
2046 1054 L
2041 1052 L
2039 1050 L
2037 1045 L
2035 1034 L
2035 1027 L
2037 1016 L
2039 1011 L
2041 1009 L
2046 1007 L
2050 1007 M 2055 1009 L
2057 1011 L
2059 1016 L
2062 1027 L
2062 1034 L
2059 1045 L
2057 1050 L
2055 1052 L
2050 1054 L
2082 1011 M 2080 1009 L
2082 1007 L
2084 1009 L
2082 1011 L
2102 1045 M 2104 1043 L
2102 1041 L
2100 1043 L
2100 1045 L
2102 1050 L
2104 1052 L
2111 1054 L
2120 1054 L
2127 1052 L
2129 1050 L
2131 1045 L
2131 1041 L
2129 1036 L
2122 1032 L
2111 1027 L
2106 1025 L
2102 1020 L
2100 1014 L
2100 1007 L
2120 1054 M 2124 1052 L
2127 1050 L
2129 1045 L
2129 1041 L
2127 1036 L
2120 1032 L
2111 1027 L
2100 1011 M 2102 1014 L
CS M
2106 1014 L
2118 1009 L
2124 1009 L
2129 1011 L
2131 1014 L
2106 1014 M 2118 1007 L
2127 1007 L
2129 1009 L
2131 1014 L
2131 1018 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
255 1258 M 2261 1258 L
255 1258 M 255 1276 L
380 1258 M 380 1276 L
506 1258 M 506 1294 L
631 1258 M 631 1276 L
756 1258 M 756 1276 L
882 1258 M 882 1276 L
1007 1258 M 1007 1294 L
1132 1258 M 1132 1276 L
1258 1258 M 1258 1276 L
1383 1258 M 1383 1276 L
1508 1258 M 1508 1294 L
1634 1258 M 1634 1276 L
1759 1258 M 1759 1276 L
1884 1258 M 1884 1276 L
2010 1258 M 2010 1294 L
2135 1258 M 2135 1276 L
2261 1258 M 2261 1276 L
255 1759 M 2261 1759 L
255 1258 M 255 1759 L
255 1258 M 289 1258 L
255 1299 M 272 1299 L
255 1341 M 272 1341 L
255 1383 M 272 1383 L
255 1425 M 289 1425 L
255 1467 M 272 1467 L
255 1508 M 272 1508 L
255 1550 M 272 1550 L
255 1592 M 289 1592 L
255 1634 M 272 1634 L
255 1676 M 272 1676 L
255 1717 M 272 1717 L
255 1759 M 289 1759 L
% 209 1230 M 209 1230 F (0) T
147 1397 M 147 1397 F (0.1) T
147 1565 M 147 1565 F (0.2) T
147 1732 M 147 1732 F (0.3) T
2261 1258 M 2261 1759 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
255 1281 M 263 1281 L
308 1284 L
327 1285 L
345 1286 L
363 1287 L
372 1288 L
382 1288 L
392 1289 L
402 1290 L
427 1292 L
451 1294 L
461 1295 L
472 1296 L
482 1297 L
492 1298 L
516 1301 L
541 1304 L
566 1307 L
626 1316 L
686 1328 L
710 1334 L
735 1341 L
760 1348 L
770 1351 L
780 1355 L
790 1358 L
800 1362 L
825 1371 L
849 1382 L
859 1387 L
869 1392 L
880 1397 L
884 1399 L
890 1402 L
895 1405 L
901 1408 L
914 1416 L
928 1424 L
933 1428 L
939 1431 L
945 1435 L
950 1438 L
964 1447 L
977 1456 L
991 1466 L
1024 1489 L
1057 1512 L
1070 1520 L
1084 1528 L
1097 1535 L
1103 1538 L
1108 1541 L
1114 1543 L
1119 1545 L
1133 1550 L
1146 1553 L
1152 1554 L
1158 1555 L
1163 1555 L
1169 1555 L
1182 1555 L
1196 1553 L
1209 1551 L
1242 1539 L
1275 1522 L
1289 1514 L
1302 1506 L
1316 1498 L
1322 1494 L
1329 1490 L
1337 1485 L
1344 1481 L
1362 1470 L
1380 1459 L
1388 1455 L
1395 1451 L
1403 1448 L
1406 1446 L
1410 1444 L
1414 1442 L
1418 1440 L
1428 1436 L
1438 1431 L
1442 1430 L
1446 1428 L
1450 1427 L
1452 1426 L
1454 1426 L
1457 1425 L
1459 1424 L
1464 1423 L
1470 1422 L
1472 1421 L
1474 1421 L
1476 1421 L
1477 1421 L
1479 1420 L
1480 1420 L
1481 1420 L
1484 1420 L
1487 1421 L
1488 1421 L
1490 1421 L
1491 1421 L
1491 1421 L
1492 1421 L
1493 1422 L
1493 1422 L
1495 1423 L
1497 1424 L
1497 1424 L
1498 1425 L
1499 1425 L
1499 1426 L
1499 1426 L
1500 1427 L
1500 1427 L
1501 1428 L
1502 1430 L
1502 1431 L
1503 1431 L
1503 1432 L
1503 1433 L
1503 1433 L
1504 1434 L
1504 1434 L
1504 1436 L
1505 1438 L
1505 1438 L
1505 1439 L
1505 1440 L
1506 1440 L
1506 1441 L
1506 1441 L
1506 1442 L
1506 1443 L
1506 1444 L
1507 1445 L
1507 1445 L
1507 1446 L
1507 1446 L
1507 1446 L
1507 1446 L
1507 1446 L
1507 1447 L
1507 1448 L
1507 1448 L
1507 1448 L
1507 1448 L
1508 1448 L
1508 1449 L
1508 1449 L
1508 1449 L
1508 1450 L
1509 1450 L
1509 1449 L
1509 1449 L
1509 1449 L
1509 1449 L
1509 1449 L
1509 1448 L
1509 1448 L
1510 1448 L
1510 1447 L
1510 1447 L
1510 1447 L
1510 1446 L
1510 1446 L
1510 1446 L
1510 1445 L
1510 1445 L
1511 1443 L
1511 1442 L
1511 1441 L
1511 1440 L
1511 1440 L
1511 1439 L
1511 1438 L
1512 1437 L
1512 1436 L
1512 1433 L
1513 1430 L
1513 1429 L
1513 1428 L
1513 1427 L
1514 1427 L
1514 1425 L
1514 1424 L
1515 1422 L
1516 1419 L
1517 1417 L
1517 1415 L
1517 1415 L
1518 1414 L
1518 1413 L
1519 1411 L
1519 1410 L
1520 1409 L
1522 1406 L
1523 1403 L
1524 1402 L
1525 1401 L
1525 1400 L
1526 1399 L
1527 1398 L
1528 1396 L
1530 1395 L
1533 1392 L
1536 1389 L
1537 1388 L
1538 1387 L
1539 1386 L
1540 1385 L
1542 1384 L
1545 1382 L
1547 1381 L
1552 1378 L
1558 1376 L
1560 1375 L
1562 1374 L
1565 1374 L
1566 1374 L
1566 1374 L
1567 1373 L
1568 1373 L
1571 1374 L
1573 1374 L
1574 1374 L
1575 1375 L
1576 1375 L
1576 1376 L
1576 1376 L
1576 1376 L
1576 1376 L
1576 1376 L
1577 1376 L
1577 1377 L
1577 1377 L
1577 1377 L
1577 1377 L
1577 1377 L
1578 1378 L
1578 1378 L
1579 1379 L
1579 1380 L
1580 1380 L
1580 1381 L
1580 1381 L
1580 1381 L
1580 1382 L
1581 1382 L
1581 1382 L
1581 1382 L
1581 1383 L
1581 1383 L
1581 1383 L
CS M
1582 1383 L
1582 1383 L
1582 1383 L
1582 1383 L
1582 1383 L
1582 1383 L
1582 1383 L
1582 1383 L
1582 1383 L
1582 1383 L
1582 1383 L
1583 1383 L
1583 1382 L
1583 1382 L
1583 1381 L
1584 1379 L
1584 1379 L
1584 1378 L
1584 1377 L
1584 1377 L
1584 1376 L
1584 1376 L
1584 1376 L
1584 1375 L
1585 1374 L
1585 1373 L
1585 1373 L
1585 1372 L
1585 1372 L
1585 1371 L
1585 1370 L
1585 1369 L
1586 1366 L
1586 1364 L
1586 1363 L
1586 1362 L
1586 1361 L
1587 1360 L
1587 1358 L
1587 1356 L
1588 1354 L
1589 1351 L
1590 1348 L
1590 1347 L
1590 1346 L
1591 1345 L
1591 1345 L
1591 1344 L
1591 1344 L
1591 1344 L
1592 1343 L
1592 1342 L
1592 1342 L
1592 1341 L
1592 1341 L
1593 1341 L
1593 1341 L
1593 1340 L
1593 1340 L
1594 1339 L
1595 1338 L
1595 1337 L
1595 1337 L
1596 1336 L
1596 1336 L
1596 1336 L
1597 1335 L
1597 1334 L
1599 1333 L
1600 1332 L
1600 1331 L
1601 1331 L
1601 1330 L
1602 1330 L
1603 1329 L
1604 1328 L
1604 1328 L
1607 1326 L
1609 1324 L
1610 1324 L
1611 1323 L
1612 1323 L
1613 1322 L
1614 1321 L
1616 1320 L
1618 1319 L
1622 1317 L
1626 1315 L
1627 1315 L
1629 1314 L
1631 1313 L
1632 1313 L
1636 1311 L
1641 1309 L
1645 1308 L
1655 1305 L
1665 1302 L
1669 1301 L
1673 1300 L
1677 1299 L
1678 1299 L
1680 1299 L
1682 1298 L
1683 1298 L
1687 1297 L
1692 1296 L
1693 1296 L
1695 1296 L
1697 1295 L
1698 1295 L
1701 1294 L
1704 1294 L
1707 1293 L
1715 1292 L
1722 1291 L
1725 1291 L
1728 1290 L
1731 1290 L
1734 1289 L
1742 1288 L
1749 1287 L
1756 1286 L
1775 1284 L
1793 1283 L
1800 1282 L
1808 1281 L
1815 1281 L
1818 1280 L
1821 1280 L
1824 1280 L
1827 1280 L
1835 1279 L
1842 1279 L
1845 1278 L
1848 1278 L
1851 1278 L
1854 1278 L
1859 1278 L
1865 1277 L
1870 1277 L
1884 1276 L
1897 1275 L
1903 1275 L
1908 1275 L
1914 1274 L
1920 1274 L
1933 1274 L
1947 1273 L
1960 1272 L
1993 1271 L
2026 1270 L
2040 1270 L
2053 1269 L
2067 1269 L
2072 1269 L
2078 1269 L
2083 1269 L
2089 1268 L
2102 1268 L
2116 1268 L
2121 1268 L
2127 1268 L
2133 1267 L
2137 1267 L
2147 1267 L
2157 1267 L
2167 1267 L
2192 1266 L
2217 1266 L
2227 1266 L
2237 1266 L
2247 1265 L
2257 1265 L
2261 1265 L
CS [6 12] 0 setdash M
255 1279 M 382 1286 L
447 1291 L
512 1297 L
578 1304 L
607 1308 L
643 1314 L
679 1320 L
715 1327 L
802 1351 L
890 1383 L
926 1400 L
961 1419 L
997 1438 L
1013 1447 L
1033 1458 L
1053 1468 L
1073 1478 L
1121 1497 L
1169 1505 L
1188 1504 L
1208 1502 L
1228 1497 L
1237 1495 L
1247 1491 L
1258 1488 L
1269 1484 L
1295 1473 L
1322 1461 L
1333 1456 L
1343 1451 L
1354 1447 L
1359 1445 L
1365 1442 L
1371 1440 L
1377 1438 L
1391 1432 L
1406 1428 L
1412 1426 L
1418 1424 L
1424 1423 L
1426 1422 L
1430 1421 L
1433 1421 L
1436 1420 L
1444 1419 L
1452 1418 L
1455 1418 L
1459 1418 L
1462 1418 L
1463 1418 L
1465 1419 L
1467 1419 L
1469 1419 L
1473 1421 L
1477 1422 L
1479 1423 L
1481 1424 L
1483 1425 L
1484 1426 L
1485 1427 L
1486 1428 L
1487 1429 L
1489 1431 L
1491 1435 L
1492 1436 L
1493 1438 L
1494 1440 L
1495 1441 L
1495 1442 L
1496 1444 L
1496 1445 L
1498 1449 L
1499 1454 L
1500 1456 L
1500 1459 L
1501 1461 L
1501 1464 L
1503 1472 L
1504 1481 L
1505 1492 L
1508 1520 L
1512 1539 L
1513 1541 L
1514 1541 L
1515 1539 L
1516 1537 L
1517 1535 L
1517 1534 L
1518 1532 L
1519 1527 L
1520 1523 L
1521 1521 L
1521 1519 L
1522 1517 L
1522 1515 L
1523 1512 L
1524 1508 L
1525 1505 L
1528 1498 L
1530 1491 L
1531 1489 L
1532 1486 L
1533 1484 L
1534 1482 L
1536 1478 L
1537 1475 L
1539 1471 L
1544 1465 L
1548 1459 L
1550 1457 L
1552 1455 L
1553 1454 L
1555 1453 L
1558 1451 L
1561 1450 L
1565 1450 L
1573 1457 L
1581 1481 L
1584 1485 L
1587 1475 L
1590 1457 L
1593 1443 L
1599 1418 L
1605 1401 L
1611 1389 L
1625 1367 L
CS M
1640 1352 L
1646 1347 L
1652 1343 L
1658 1339 L
1662 1336 L
1673 1331 L
1684 1326 L
1695 1322 L
1721 1313 L
1748 1306 L
1759 1304 L
1769 1302 L
1780 1300 L
1789 1299 L
1809 1296 L
1828 1293 L
1848 1291 L
1896 1286 L
1944 1283 L
1964 1281 L
1984 1280 L
2003 1279 L
2019 1278 L
2055 1277 L
2091 1275 L
2127 1274 L
2214 1272 L
2261 1271 L
505 1592 M CS [] 0 setdash M
566 1648 M 562 1644 L
557 1637 L
553 1628 L
550 1617 L
550 1608 L
553 1596 L
557 1587 L
562 1581 L
566 1576 L
562 1644 M 557 1635 L
555 1628 L
553 1617 L
553 1608 L
555 1596 L
557 1590 L
562 1581 L
569 1648 M 565 1644 L
560 1637 L
556 1628 L
554 1617 L
554 1608 L
556 1596 L
560 1587 L
565 1581 L
569 1576 L
565 1644 M 560 1635 L
558 1628 L
556 1617 L
556 1608 L
558 1596 L
560 1590 L
565 1581 L
589 1639 M 589 1592 L
592 1639 M 592 1592 L
592 1617 M 596 1621 L
601 1623 L
605 1623 L
612 1621 L
616 1617 L
619 1610 L
619 1605 L
616 1599 L
612 1594 L
605 1592 L
601 1592 L
596 1594 L
592 1599 L
605 1623 M 610 1621 L
614 1617 L
616 1610 L
616 1605 L
614 1599 L
610 1594 L
605 1592 L
583 1639 M 592 1639 L
593 1639 M 593 1592 L
595 1639 M 595 1592 L
595 1617 M 600 1621 L
604 1623 L
609 1623 L
615 1621 L
620 1617 L
622 1610 L
622 1605 L
620 1599 L
615 1594 L
609 1592 L
604 1592 L
600 1594 L
595 1599 L
609 1623 M 613 1621 L
618 1617 L
620 1610 L
620 1605 L
618 1599 L
613 1594 L
609 1592 L
586 1639 M 595 1639 L
638 1648 M 642 1644 L
647 1637 L
651 1628 L
653 1617 L
653 1608 L
651 1596 L
647 1587 L
642 1581 L
638 1576 L
642 1644 M 647 1635 L
649 1628 L
651 1617 L
651 1608 L
649 1596 L
647 1590 L
642 1581 L
641 1648 M 646 1644 L
650 1637 L
655 1628 L
657 1617 L
657 1608 L
655 1596 L
650 1587 L
646 1581 L
641 1576 L
646 1644 M 650 1635 L
652 1628 L
655 1617 L
655 1608 L
652 1596 L
650 1590 L
646 1581 L
CS [6 12] 0 setdash M
1884 1592 M CS [] 0 setdash M
1907 1639 M 1889 1592 L
1907 1639 M 1925 1592 L
1907 1632 M 1923 1592 L
1891 1594 M 1923 1594 L
1889 1592 M 1925 1592 L
1945 1623 M 1931 1576 L
1947 1623 M 1934 1576 L
1945 1617 M 1943 1603 L
1943 1596 L
1947 1592 L
1952 1592 L
1956 1594 L
1961 1599 L
1965 1605 L
1970 1623 M 1963 1599 L
1963 1594 L
1965 1592 L
1972 1592 L
1976 1596 L
1979 1601 L
1972 1623 M 1965 1599 L
1965 1594 L
1967 1592 L
1990 1619 M 2030 1619 L
1990 1605 M 2030 1605 L
2059 1639 M 2053 1637 L
2048 1630 L
2046 1619 L
2046 1612 L
2048 1601 L
2053 1594 L
2059 1592 L
2064 1592 L
2071 1594 L
2075 1601 L
2077 1612 L
2077 1619 L
2075 1630 L
2071 1637 L
2064 1639 L
2059 1639 L
2055 1637 L
2053 1635 L
2050 1630 L
2048 1619 L
2048 1612 L
2050 1601 L
2053 1596 L
2055 1594 L
2059 1592 L
2064 1592 M 2068 1594 L
2071 1596 L
2073 1601 L
2075 1612 L
2075 1619 L
2073 1630 L
2071 1635 L
2068 1637 L
2064 1639 L
2095 1596 M 2093 1594 L
2095 1592 L
2098 1594 L
2095 1596 L
2115 1630 M 2118 1628 L
2115 1626 L
2113 1628 L
2113 1630 L
2115 1635 L
2118 1637 L
2124 1639 L
2133 1639 L
2140 1637 L
2142 1632 L
2142 1626 L
2140 1621 L
2133 1619 L
2127 1619 L
2133 1639 M 2138 1637 L
2140 1632 L
2140 1626 L
2138 1621 L
2133 1619 L
2138 1617 L
2142 1612 L
2145 1608 L
2145 1601 L
2142 1596 L
2140 1594 L
2133 1592 L
2124 1592 L
2118 1594 L
2115 1596 L
2113 1601 L
2113 1603 L
2115 1605 L
2118 1603 L
2115 1601 L
2140 1614 M 2142 1608 L
2142 1601 L
2140 1596 L
2138 1594 L
2133 1592 L
CS [6 12] 0 setdash M
1884 1508 M CS [] 0 setdash M
1907 1555 M 1889 1508 L
1907 1555 M 1925 1508 L
1907 1549 M 1923 1508 L
1891 1511 M 1923 1511 L
1889 1508 M 1925 1508 L
1961 1538 M 1956 1540 L
1949 1540 L
1943 1538 L
1938 1533 L
1936 1526 L
1936 1520 L
1938 1513 L
1940 1511 L
1947 1508 L
1954 1508 L
1958 1511 L
1949 1540 M 1945 1538 L
1940 1533 L
1938 1526 L
1938 1520 L
1940 1513 L
1943 1511 L
1947 1508 L
1938 1524 M 1956 1524 L
1976 1535 M 2017 1535 L
1976 1522 M 2017 1522 L
2046 1555 M 2039 1553 L
2035 1546 L
2032 1535 L
2032 1529 L
2035 1517 L
2039 1511 L
2046 1508 L
2050 1508 L
2057 1511 L
2062 1517 L
2064 1529 L
2064 1535 L
2062 1546 L
2057 1553 L
2050 1555 L
2046 1555 L
2041 1553 L
2039 1551 L
2037 1546 L
2035 1535 L
2035 1529 L
2037 1517 L
2039 1513 L
2041 1511 L
2046 1508 L
2050 1508 M 2055 1511 L
2057 1513 L
2059 1517 L
2062 1529 L
2062 1535 L
2059 1546 L
2057 1551 L
2055 1553 L
2050 1555 L
CS M
CS [6 12] 0 setdash M
CS [] 0 setdash M
255 1759 M 2261 1759 L
255 1759 M 255 1777 L
380 1759 M 380 1777 L
506 1759 M 506 1796 L
631 1759 M 631 1777 L
756 1759 M 756 1777 L
882 1759 M 882 1777 L
1007 1759 M 1007 1796 L
1132 1759 M 1132 1777 L
1258 1759 M 1258 1777 L
1383 1759 M 1383 1777 L
1508 1759 M 1508 1796 L
1634 1759 M 1634 1777 L
1759 1759 M 1759 1777 L
1884 1759 M 1884 1777 L
2010 1759 M 2010 1796 L
2135 1759 M 2135 1777 L
2261 1759 M 2261 1777 L
255 2261 M 2261 2261 L
255 1759 M 255 2261 L
255 1759 M 289 1759 L
255 1790 M 272 1790 L
255 1822 M 272 1822 L
255 1853 M 272 1853 L
255 1884 M 289 1884 L
255 1916 M 272 1916 L
255 1947 M 272 1947 L
255 1978 M 272 1978 L
255 2010 M 289 2010 L
255 2041 M 272 2041 L
255 2073 M 272 2073 L
255 2104 M 272 2104 L
255 2135 M 289 2135 L
255 2167 M 272 2167 L
255 2198 M 272 2198 L
255 2229 M 272 2229 L
255 2261 M 289 2261 L
% 209 1732 M 209 1732 F (0) T
147 1857 M 147 1857 F (0.1) T
147 1982 M 147 1982 F (0.2) T
147 2108 M 147 2108 F (0.3) T
147 2233 M 147 2233 F (0.4) T
2261 1759 M 2261 2261 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
255 1777 M 263 1777 L
308 1779 L
327 1780 L
345 1781 L
363 1782 L
372 1782 L
382 1783 L
392 1783 L
402 1784 L
427 1785 L
451 1787 L
461 1788 L
472 1788 L
482 1789 L
492 1790 L
516 1792 L
541 1794 L
566 1797 L
626 1804 L
686 1813 L
710 1818 L
735 1823 L
760 1828 L
770 1831 L
780 1833 L
790 1836 L
800 1839 L
825 1846 L
849 1854 L
859 1858 L
869 1862 L
880 1866 L
884 1867 L
890 1870 L
895 1872 L
901 1874 L
914 1880 L
928 1886 L
933 1889 L
939 1891 L
945 1894 L
950 1897 L
964 1904 L
977 1911 L
991 1918 L
1024 1936 L
1057 1953 L
1070 1960 L
1084 1966 L
1097 1972 L
1103 1974 L
1108 1976 L
1114 1978 L
1119 1980 L
1133 1983 L
1146 1986 L
1152 1987 L
1158 1988 L
1163 1988 L
1169 1988 L
1182 1989 L
1196 1988 L
1209 1986 L
1242 1978 L
1275 1966 L
1289 1960 L
1302 1954 L
1316 1948 L
1322 1945 L
1329 1942 L
1337 1939 L
1344 1935 L
1362 1927 L
1380 1920 L
1388 1917 L
1395 1914 L
1403 1912 L
1406 1910 L
1410 1909 L
1414 1908 L
1418 1906 L
1428 1903 L
1438 1901 L
1442 1900 L
1446 1899 L
1450 1898 L
1452 1898 L
1454 1898 L
1457 1898 L
1459 1897 L
1464 1897 L
1470 1897 L
1472 1897 L
1474 1897 L
1476 1897 L
1477 1897 L
1479 1898 L
1480 1898 L
1481 1898 L
1484 1899 L
1487 1901 L
1488 1901 L
1490 1902 L
1491 1903 L
1491 1903 L
1492 1904 L
1493 1904 L
1493 1905 L
1495 1907 L
1497 1909 L
1497 1910 L
1498 1911 L
1499 1912 L
1499 1913 L
1499 1914 L
1500 1915 L
1500 1916 L
1501 1918 L
1502 1921 L
1502 1923 L
1503 1925 L
1503 1926 L
1503 1927 L
1503 1929 L
1504 1930 L
1504 1931 L
1504 1935 L
1505 1939 L
1505 1941 L
1505 1943 L
1505 1946 L
1506 1947 L
1506 1948 L
1506 1950 L
1506 1951 L
1506 1955 L
1506 1959 L
1507 1961 L
1507 1963 L
1507 1965 L
1507 1966 L
1507 1967 L
1507 1968 L
1507 1969 L
1507 1972 L
1507 1975 L
1507 1976 L
1507 1978 L
1507 1979 L
1508 1980 L
1508 1983 L
1508 1986 L
1508 1989 L
1508 1995 L
1509 2000 L
1509 2001 L
1509 2002 L
1509 2003 L
1509 2003 L
1509 2003 L
1509 2003 L
1509 2003 L
1510 2002 L
1510 2001 L
1510 2000 L
1510 2000 L
1510 1999 L
1510 1998 L
1510 1997 L
1510 1995 L
1510 1993 L
1511 1988 L
1511 1982 L
1511 1980 L
1511 1977 L
1511 1975 L
1511 1972 L
1511 1968 L
1512 1963 L
1512 1959 L
1512 1949 L
1513 1940 L
1513 1937 L
1513 1934 L
1513 1931 L
1514 1929 L
1514 1924 L
1514 1920 L
1515 1916 L
1516 1908 L
1517 1901 L
1517 1899 L
1517 1896 L
1518 1894 L
1518 1893 L
1519 1889 L
1519 1886 L
1520 1883 L
1522 1877 L
1523 1872 L
1524 1870 L
1525 1868 L
1525 1867 L
1526 1865 L
1527 1862 L
1528 1860 L
1530 1857 L
1533 1852 L
1536 1848 L
1537 1846 L
1538 1845 L
1539 1843 L
1540 1842 L
1542 1840 L
1545 1837 L
1547 1835 L
1552 1831 L
1558 1826 L
1560 1825 L
1562 1824 L
1565 1822 L
1566 1821 L
1571 1819 L
1575 1817 L
1579 1815 L
1589 1811 L
1599 1807 L
1603 1806 L
1607 1805 L
1611 1803 L
1614 1802 L
1622 1800 L
1629 1799 L
1636 1797 L
1655 1793 L
1673 1790 L
1680 1789 L
1687 1788 L
1695 1787 L
1701 1786 L
1715 1785 L
1728 1783 L
1742 1782 L
1775 1779 L
1808 1777 L
1821 1776 L
1835 1775 L
1848 1775 L
1854 1774 L
1859 1774 L
1865 1774 L
1870 1774 L
1884 1773 L
1897 1773 L
1903 1772 L
1908 1772 L
1914 1772 L
1920 1772 L
1933 1771 L
1947 1771 L
1960 1770 L
1993 1769 L
CS M
2026 1769 L
2040 1768 L
2053 1768 L
2067 1768 L
2072 1768 L
2078 1767 L
2083 1767 L
2089 1767 L
2102 1767 L
2116 1767 L
2121 1767 L
2127 1767 L
2133 1767 L
2137 1766 L
2147 1766 L
2157 1766 L
2167 1766 L
2192 1766 L
2217 1765 L
2227 1765 L
2237 1765 L
2247 1765 L
2257 1765 L
2261 1765 L
CS [6 12] 0 setdash M
255 1776 M 382 1781 L
447 1784 L
512 1789 L
578 1794 L
607 1797 L
643 1801 L
679 1806 L
715 1812 L
802 1829 L
890 1853 L
926 1865 L
961 1878 L
997 1893 L
1013 1899 L
1033 1907 L
1053 1914 L
1073 1920 L
1121 1933 L
1169 1938 L
1188 1937 L
1208 1935 L
1228 1932 L
1237 1931 L
1247 1928 L
1258 1926 L
1269 1923 L
1295 1915 L
1322 1908 L
1333 1905 L
1343 1902 L
1354 1899 L
1359 1898 L
1365 1896 L
1371 1895 L
1377 1894 L
1391 1891 L
1406 1889 L
1412 1888 L
1418 1887 L
1424 1887 L
1426 1887 L
1430 1887 L
1433 1887 L
1436 1887 L
1444 1888 L
1452 1889 L
1455 1890 L
1459 1891 L
1462 1892 L
1463 1893 L
1465 1894 L
1467 1894 L
1469 1895 L
1473 1899 L
1477 1902 L
1479 1904 L
1481 1907 L
1483 1909 L
1484 1910 L
1485 1912 L
1486 1913 L
1487 1915 L
1489 1920 L
1491 1926 L
1492 1929 L
1493 1932 L
1494 1936 L
1495 1938 L
1495 1940 L
1496 1943 L
1496 1945 L
1498 1952 L
1499 1961 L
1500 1965 L
1500 1969 L
1501 1975 L
1501 1977 L
1501 1980 L
1501 1984 L
1502 1987 L
1503 1997 L
1503 2009 L
1504 2015 L
1504 2022 L
1504 2029 L
1504 2032 L
1504 2037 L
1505 2042 L
1505 2047 L
1505 2062 L
1506 2080 L
1506 2088 L
1506 2098 L
1506 2108 L
1506 2119 L
1507 2150 L
1507 2189 L
1507 2237 L
1507 2261 L
1516 2261 M 1517 2250 L
1517 2228 L
1518 2208 L
1519 2168 L
1520 2135 L
1521 2123 L
1521 2113 L
1522 2102 L
1522 2094 L
1523 2078 L
1524 2064 L
1525 2051 L
1528 2025 L
1530 2003 L
1531 1996 L
1532 1988 L
1533 1982 L
1534 1977 L
1536 1966 L
1537 1957 L
1539 1948 L
1544 1931 L
1548 1917 L
1550 1912 L
1552 1907 L
1553 1903 L
1555 1899 L
1558 1892 L
1561 1886 L
1565 1880 L
1573 1869 L
1581 1859 L
1584 1856 L
1587 1852 L
1590 1849 L
1593 1847 L
1599 1842 L
1605 1838 L
1611 1834 L
1625 1826 L
1640 1820 L
1646 1818 L
1652 1816 L
1658 1814 L
1662 1812 L
1673 1809 L
1684 1806 L
1695 1804 L
1721 1798 L
1748 1794 L
1759 1793 L
1769 1791 L
1780 1790 L
1789 1789 L
1809 1787 L
1828 1785 L
1848 1784 L
1896 1781 L
1944 1778 L
1964 1777 L
1984 1776 L
2003 1776 L
2019 1775 L
2055 1774 L
2091 1773 L
2127 1772 L
2214 1770 L
2261 1769 L
505 2098 M CS [] 0 setdash M
566 2154 M 562 2149 L
557 2142 L
553 2133 L
550 2122 L
550 2113 L
553 2102 L
557 2093 L
562 2086 L
566 2082 L
562 2149 M 557 2140 L
555 2133 L
553 2122 L
553 2113 L
555 2102 L
557 2095 L
562 2086 L
569 2154 M 565 2149 L
560 2142 L
556 2133 L
554 2122 L
554 2113 L
556 2102 L
560 2093 L
565 2086 L
569 2082 L
565 2149 M 560 2140 L
558 2133 L
556 2122 L
556 2113 L
558 2102 L
560 2095 L
565 2086 L
589 2124 M 589 2122 L
587 2122 L
587 2124 L
589 2127 L
594 2129 L
603 2129 L
608 2127 L
610 2124 L
612 2120 L
612 2104 L
614 2100 L
616 2098 L
610 2124 M 610 2104 L
612 2100 L
616 2098 L
619 2098 L
610 2120 M 608 2118 L
594 2115 L
587 2113 L
585 2109 L
585 2104 L
587 2100 L
594 2098 L
601 2098 L
605 2100 L
610 2104 L
594 2115 M 589 2113 L
587 2109 L
587 2104 L
589 2100 L
594 2098 L
593 2124 M 593 2122 L
591 2122 L
591 2124 L
593 2127 L
597 2129 L
606 2129 L
611 2127 L
613 2124 L
615 2120 L
615 2104 L
618 2100 L
620 2098 L
613 2124 M 613 2104 L
615 2100 L
620 2098 L
622 2098 L
613 2120 M 611 2118 L
597 2115 L
591 2113 L
588 2109 L
588 2104 L
591 2100 L
597 2098 L
604 2098 L
609 2100 L
613 2104 L
597 2115 M 593 2113 L
591 2109 L
591 2104 L
593 2100 L
597 2098 L
636 2154 M 640 2149 L
644 2142 L
649 2133 L
651 2122 L
651 2113 L
649 2102 L
644 2093 L
640 2086 L
636 2082 L
640 2149 M 644 2140 L
647 2133 L
649 2122 L
649 2113 L
647 2102 L
644 2095 L
CS M
640 2086 L
639 2154 M 643 2149 L
648 2142 L
652 2133 L
655 2122 L
655 2113 L
652 2102 L
648 2093 L
643 2086 L
639 2082 L
643 2149 M 648 2140 L
650 2133 L
652 2122 L
652 2113 L
650 2102 L
648 2095 L
643 2086 L
CS [6 12] 0 setdash M
1884 2098 M CS [] 0 setdash M
1907 2145 M 1889 2098 L
1907 2145 M 1925 2098 L
1907 2138 M 1923 2098 L
1891 2100 M 1923 2100 L
1889 2098 M 1925 2098 L
1945 2129 M 1931 2082 L
1947 2129 M 1934 2082 L
1945 2122 M 1943 2109 L
1943 2102 L
1947 2098 L
1952 2098 L
1956 2100 L
1961 2104 L
1965 2111 L
1970 2129 M 1963 2104 L
1963 2100 L
1965 2098 L
1972 2098 L
1976 2102 L
1979 2107 L
1972 2129 M 1965 2104 L
1965 2100 L
1967 2098 L
1990 2124 M 2030 2124 L
1990 2111 M 2030 2111 L
2059 2145 M 2053 2142 L
2048 2136 L
2046 2124 L
2046 2118 L
2048 2107 L
2053 2100 L
2059 2098 L
2064 2098 L
2071 2100 L
2075 2107 L
2077 2118 L
2077 2124 L
2075 2136 L
2071 2142 L
2064 2145 L
2059 2145 L
2055 2142 L
2053 2140 L
2050 2136 L
2048 2124 L
2048 2118 L
2050 2107 L
2053 2102 L
2055 2100 L
2059 2098 L
2064 2098 M 2068 2100 L
2071 2102 L
2073 2107 L
2075 2118 L
2075 2124 L
2073 2136 L
2071 2140 L
2068 2142 L
2064 2145 L
CS [6 12] 0 setdash M
1884 2010 M CS [] 0 setdash M
1907 2057 M 1889 2010 L
1907 2057 M 1925 2010 L
1907 2050 M 1923 2010 L
1891 2012 M 1923 2012 L
1889 2010 M 1925 2010 L
1961 2039 M 1956 2041 L
1949 2041 L
1943 2039 L
1938 2034 L
1936 2028 L
1936 2021 L
1938 2014 L
1940 2012 L
1947 2010 L
1954 2010 L
1958 2012 L
1949 2041 M 1945 2039 L
1940 2034 L
1938 2028 L
1938 2021 L
1940 2014 L
1943 2012 L
1947 2010 L
1938 2025 M 1956 2025 L
1976 2037 M 2017 2037 L
1976 2023 M 2017 2023 L
2046 2057 M 2039 2055 L
2035 2048 L
2032 2037 L
2032 2030 L
2035 2019 L
2039 2012 L
2046 2010 L
2050 2010 L
2057 2012 L
2062 2019 L
2064 2030 L
2064 2037 L
2062 2048 L
2057 2055 L
2050 2057 L
2046 2057 L
2041 2055 L
2039 2052 L
2037 2048 L
2035 2037 L
2035 2030 L
2037 2019 L
2039 2014 L
2041 2012 L
2046 2010 L
2050 2010 M 2055 2012 L
2057 2014 L
2059 2019 L
2062 2030 L
2062 2037 L
2059 2048 L
2057 2052 L
2055 2055 L
2050 2057 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
96 736 M 28 836 M 96 836 L
28 839 M 96 839 L
60 836 M 54 829 L
51 823 L
51 816 L
54 807 L
60 800 L
70 797 L
76 797 L
86 800 L
92 807 L
96 816 L
96 823 L
92 829 L
86 836 L
51 816 M 54 810 L
60 804 L
70 800 L
76 800 L
86 804 L
92 810 L
96 816 L
28 826 M 28 839 L
96 836 M 96 848 L
28 840 M 96 840 L
28 844 M 96 844 L
60 840 M 54 834 L
51 828 L
51 821 L
54 812 L
60 805 L
70 802 L
76 802 L
86 805 L
92 812 L
96 821 L
96 828 L
92 834 L
86 840 L
51 821 M 54 815 L
60 808 L
70 805 L
76 805 L
86 808 L
92 815 L
96 821 L
28 831 M 28 844 L
96 840 M 96 853 L
70 876 M 70 914 L
63 914 L
57 911 L
54 908 L
51 901 L
51 892 L
54 882 L
60 876 L
70 873 L
76 873 L
86 876 L
92 882 L
96 892 L
96 898 L
92 908 L
86 914 L
70 911 M 60 911 L
54 908 L
51 892 M 54 885 L
60 879 L
70 876 L
76 876 L
86 879 L
92 885 L
96 892 L
70 881 M 70 919 L
63 919 L
57 916 L
54 913 L
51 906 L
51 897 L
54 887 L
60 881 L
70 877 L
76 877 L
86 881 L
92 887 L
96 897 L
96 903 L
92 913 L
86 919 L
70 916 M 60 916 L
54 913 L
51 897 M 54 890 L
60 884 L
70 881 L
76 881 L
86 884 L
92 890 L
96 897 L
51 948 M 96 948 L
51 951 M 96 951 L
60 951 M 54 958 L
51 967 L
51 974 L
54 983 L
60 986 L
96 986 L
51 974 M 54 980 L
60 983 L
96 983 L
51 938 M 51 951 L
96 938 M 96 961 L
96 974 M 96 996 L
51 953 M 96 953 L
51 956 M 96 956 L
60 956 M 54 962 L
51 972 L
51 978 L
54 988 L
60 991 L
96 991 L
51 978 M 54 985 L
60 988 L
96 988 L
51 943 M 51 956 L
96 943 M 96 966 L
96 978 M 96 1001 L
57 1052 M 51 1055 L
63 1055 L
57 1052 L
54 1049 L
51 1043 L
51 1030 L
54 1023 L
57 1020 L
63 1020 L
67 1023 L
70 1030 L
76 1046 L
80 1052 L
83 1055 L
60 1020 M 63 1023 L
67 1030 L
73 1046 L
76 1052 L
80 1055 L
89 1055 L
92 1052 L
96 1046 L
96 1033 L
92 1027 L
89 1023 L
83 1020 L
96 1020 L
89 1023 L
57 1057 M 51 1060 L
63 1060 L
57 1057 L
54 1054 L
51 1047 L
51 1035 L
54 1028 L
57 1025 L
63 1025 L
67 1028 L
CS M
70 1035 L
76 1051 L
80 1057 L
83 1060 L
60 1025 M 63 1028 L
67 1035 L
73 1051 L
76 1057 L
80 1060 L
89 1060 L
92 1057 L
96 1051 L
96 1038 L
92 1031 L
89 1028 L
83 1025 L
96 1025 L
89 1028 L
28 1089 M 31 1086 L
35 1089 L
31 1092 L
28 1089 L
51 1089 M 96 1089 L
51 1092 M 96 1092 L
51 1080 M 51 1092 L
96 1080 M 96 1102 L
28 1094 M 31 1091 L
35 1094 L
31 1097 L
28 1094 L
51 1094 M 96 1094 L
51 1097 M 96 1097 L
51 1084 M 51 1097 L
96 1084 M 96 1107 L
28 1133 M 83 1133 L
92 1136 L
96 1142 L
96 1149 L
92 1155 L
86 1158 L
28 1136 M 83 1136 L
92 1139 L
96 1142 L
51 1123 M 51 1149 L
28 1137 M 83 1137 L
92 1141 L
96 1147 L
96 1153 L
92 1160 L
86 1163 L
28 1141 M 83 1141 L
92 1144 L
96 1147 L
51 1128 M 51 1153 L
51 1185 M 96 1205 L
51 1189 M 89 1205 L
51 1224 M 96 1205 L
108 1198 L
115 1192 L
118 1185 L
118 1182 L
115 1179 L
112 1182 L
115 1185 L
51 1179 M 51 1198 L
51 1211 M 51 1230 L
51 1190 M 96 1210 L
51 1193 M 89 1210 L
51 1229 M 96 1210 L
108 1203 L
115 1197 L
118 1190 L
118 1187 L
115 1184 L
112 1187 L
115 1190 L
51 1184 M 51 1203 L
51 1216 M 51 1235 L
51 1330 M 54 1320 L
60 1314 L
70 1311 L
76 1311 L
86 1314 L
92 1320 L
96 1330 L
96 1336 L
92 1346 L
86 1352 L
76 1356 L
70 1356 L
60 1352 L
54 1346 L
51 1336 L
51 1330 L
54 1323 L
60 1317 L
70 1314 L
76 1314 L
86 1317 L
92 1323 L
96 1330 L
96 1336 M 92 1343 L
86 1349 L
76 1352 L
70 1352 L
60 1349 L
54 1343 L
51 1336 L
51 1335 M 54 1325 L
60 1319 L
70 1315 L
76 1315 L
86 1319 L
92 1325 L
96 1335 L
96 1341 L
92 1351 L
86 1357 L
76 1360 L
70 1360 L
60 1357 L
54 1351 L
51 1341 L
51 1335 L
54 1328 L
60 1322 L
70 1319 L
76 1319 L
86 1322 L
92 1328 L
96 1335 L
96 1341 M 92 1348 L
86 1354 L
76 1357 L
70 1357 L
60 1354 L
54 1348 L
51 1341 L
31 1405 M 35 1402 L
38 1405 L
35 1408 L
31 1408 L
28 1405 L
28 1399 L
31 1392 L
38 1389 L
96 1389 L
28 1399 M 31 1396 L
38 1392 L
96 1392 L
51 1380 M 51 1405 L
96 1380 M 96 1402 L
31 1410 M 35 1407 L
38 1410 L
35 1413 L
31 1413 L
28 1410 L
28 1404 L
31 1397 L
38 1394 L
96 1394 L
28 1404 M 31 1400 L
38 1397 L
96 1397 L
51 1384 M 51 1410 L
96 1384 M 96 1407 L
57 1524 M 51 1527 L
63 1527 L
57 1524 L
54 1521 L
51 1514 L
51 1502 L
54 1495 L
57 1492 L
63 1492 L
67 1495 L
70 1502 L
76 1518 L
80 1524 L
83 1527 L
60 1492 M 63 1495 L
67 1502 L
73 1518 L
76 1524 L
80 1527 L
89 1527 L
92 1524 L
96 1518 L
96 1505 L
92 1498 L
89 1495 L
83 1492 L
96 1492 L
89 1495 L
57 1529 M 51 1532 L
63 1532 L
57 1529 L
54 1526 L
51 1519 L
51 1506 L
54 1500 L
57 1497 L
63 1497 L
67 1500 L
70 1506 L
76 1522 L
80 1529 L
83 1532 L
60 1497 M 63 1500 L
67 1506 L
73 1522 L
76 1529 L
80 1532 L
89 1532 L
92 1529 L
96 1522 L
96 1510 L
92 1503 L
89 1500 L
83 1497 L
96 1497 L
89 1500 L
28 1561 M 83 1561 L
92 1564 L
96 1571 L
96 1577 L
92 1583 L
86 1587 L
28 1564 M 83 1564 L
92 1567 L
96 1571 L
51 1551 M 51 1577 L
28 1566 M 83 1566 L
92 1569 L
96 1575 L
96 1582 L
92 1588 L
86 1591 L
28 1569 M 83 1569 L
92 1572 L
96 1575 L
51 1556 M 51 1582 L
57 1617 M 60 1617 L
60 1614 L
57 1614 L
54 1617 L
51 1624 L
51 1636 L
54 1643 L
57 1646 L
63 1649 L
86 1649 L
92 1652 L
96 1656 L
57 1646 M 86 1646 L
92 1649 L
96 1656 L
96 1659 L
63 1646 M 67 1643 L
70 1624 L
73 1614 L
80 1611 L
86 1611 L
92 1614 L
96 1624 L
96 1633 L
92 1640 L
86 1646 L
70 1624 M 73 1617 L
80 1614 L
86 1614 L
92 1617 L
96 1624 L
57 1622 M 60 1622 L
60 1619 L
57 1619 L
54 1622 L
51 1628 L
51 1641 L
54 1648 L
57 1651 L
63 1654 L
86 1654 L
92 1657 L
96 1660 L
57 1651 M 86 1651 L
92 1654 L
96 1660 L
96 1664 L
63 1651 M 67 1648 L
70 1628 L
73 1619 L
80 1615 L
86 1615 L
92 1619 L
96 1628 L
96 1638 L
92 1644 L
86 1651 L
70 1628 M 73 1622 L
CS M
80 1619 L
86 1619 L
92 1622 L
96 1628 L
28 1689 M 83 1689 L
92 1693 L
96 1699 L
96 1705 L
92 1712 L
86 1715 L
28 1693 M 83 1693 L
92 1696 L
96 1699 L
51 1680 M 51 1705 L
28 1694 M 83 1694 L
92 1697 L
96 1704 L
96 1710 L
92 1717 L
86 1720 L
28 1697 M 83 1697 L
92 1701 L
96 1704 L
51 1684 M 51 1710 L
70 1742 M 70 1781 L
63 1781 L
57 1778 L
54 1774 L
51 1768 L
51 1758 L
54 1749 L
60 1742 L
70 1739 L
76 1739 L
86 1742 L
92 1749 L
96 1758 L
96 1765 L
92 1774 L
86 1781 L
70 1778 M 60 1778 L
54 1774 L
51 1758 M 54 1752 L
60 1745 L
70 1742 L
76 1742 L
86 1745 L
92 1752 L
96 1758 L
70 1747 M 70 1786 L
63 1786 L
57 1782 L
54 1779 L
51 1773 L
51 1763 L
54 1753 L
60 1747 L
70 1744 L
76 1744 L
86 1747 L
92 1753 L
96 1763 L
96 1770 L
92 1779 L
86 1786 L
70 1782 M 60 1782 L
54 1779 L
51 1763 M 54 1757 L
60 1750 L
70 1747 L
76 1747 L
86 1750 L
92 1757 L
96 1763 L
57 1840 M 51 1843 L
63 1843 L
57 1840 L
54 1837 L
51 1831 L
51 1818 L
54 1811 L
57 1808 L
63 1808 L
67 1811 L
70 1818 L
76 1834 L
80 1840 L
83 1843 L
60 1808 M 63 1811 L
67 1818 L
73 1834 L
76 1840 L
80 1843 L
89 1843 L
92 1840 L
96 1834 L
96 1821 L
92 1814 L
89 1811 L
83 1808 L
96 1808 L
89 1811 L
57 1845 M 51 1848 L
63 1848 L
57 1845 L
54 1842 L
51 1835 L
51 1822 L
54 1816 L
57 1813 L
63 1813 L
67 1816 L
70 1822 L
76 1839 L
80 1845 L
83 1848 L
60 1813 M 63 1816 L
67 1822 L
73 1839 L
76 1845 L
80 1848 L
89 1848 L
92 1845 L
96 1839 L
96 1826 L
92 1819 L
89 1816 L
83 1813 L
96 1813 L
89 1816 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
96 736 M 28 836 M 96 836 L
28 839 M 96 839 L
60 836 M 54 829 L
51 823 L
51 816 L
54 807 L
60 800 L
70 797 L
76 797 L
86 800 L
92 807 L
96 816 L
96 823 L
92 829 L
86 836 L
51 816 M 54 810 L
60 804 L
70 800 L
76 800 L
86 804 L
92 810 L
96 816 L
28 826 M 28 839 L
96 836 M 96 848 L
28 840 M 96 840 L
28 844 M 96 844 L
60 840 M 54 834 L
51 828 L
51 821 L
54 812 L
60 805 L
70 802 L
76 802 L
86 805 L
92 812 L
96 821 L
96 828 L
92 834 L
86 840 L
51 821 M 54 815 L
60 808 L
70 805 L
76 805 L
86 808 L
92 815 L
96 821 L
28 831 M 28 844 L
96 840 M 96 853 L
70 876 M 70 914 L
63 914 L
57 911 L
54 908 L
51 901 L
51 892 L
54 882 L
60 876 L
70 873 L
76 873 L
86 876 L
92 882 L
96 892 L
96 898 L
92 908 L
86 914 L
70 911 M 60 911 L
54 908 L
51 892 M 54 885 L
60 879 L
70 876 L
76 876 L
86 879 L
92 885 L
96 892 L
70 881 M 70 919 L
63 919 L
57 916 L
54 913 L
51 906 L
51 897 L
54 887 L
60 881 L
70 877 L
76 877 L
86 881 L
92 887 L
96 897 L
96 903 L
92 913 L
86 919 L
70 916 M 60 916 L
54 913 L
51 897 M 54 890 L
60 884 L
70 881 L
76 881 L
86 884 L
92 890 L
96 897 L
51 948 M 96 948 L
51 951 M 96 951 L
60 951 M 54 958 L
51 967 L
51 974 L
54 983 L
60 986 L
96 986 L
51 974 M 54 980 L
60 983 L
96 983 L
51 938 M 51 951 L
96 938 M 96 961 L
96 974 M 96 996 L
51 953 M 96 953 L
51 956 M 96 956 L
60 956 M 54 962 L
51 972 L
51 978 L
54 988 L
60 991 L
96 991 L
51 978 M 54 985 L
60 988 L
96 988 L
51 943 M 51 956 L
96 943 M 96 966 L
96 978 M 96 1001 L
57 1052 M 51 1055 L
63 1055 L
57 1052 L
54 1049 L
51 1043 L
51 1030 L
54 1023 L
57 1020 L
63 1020 L
67 1023 L
70 1030 L
76 1046 L
80 1052 L
83 1055 L
60 1020 M 63 1023 L
67 1030 L
73 1046 L
76 1052 L
80 1055 L
89 1055 L
92 1052 L
96 1046 L
96 1033 L
92 1027 L
89 1023 L
83 1020 L
96 1020 L
89 1023 L
57 1057 M 51 1060 L
63 1060 L
57 1057 L
54 1054 L
51 1047 L
51 1035 L
54 1028 L
57 1025 L
63 1025 L
67 1028 L
70 1035 L
76 1051 L
80 1057 L
83 1060 L
60 1025 M 63 1028 L
67 1035 L
CS M
73 1051 L
76 1057 L
80 1060 L
89 1060 L
92 1057 L
96 1051 L
96 1038 L
92 1031 L
89 1028 L
83 1025 L
96 1025 L
89 1028 L
28 1089 M 31 1086 L
35 1089 L
31 1092 L
28 1089 L
51 1089 M 96 1089 L
51 1092 M 96 1092 L
51 1080 M 51 1092 L
96 1080 M 96 1102 L
28 1094 M 31 1091 L
35 1094 L
31 1097 L
28 1094 L
51 1094 M 96 1094 L
51 1097 M 96 1097 L
51 1084 M 51 1097 L
96 1084 M 96 1107 L
28 1133 M 83 1133 L
92 1136 L
96 1142 L
96 1149 L
92 1155 L
86 1158 L
28 1136 M 83 1136 L
92 1139 L
96 1142 L
51 1123 M 51 1149 L
28 1137 M 83 1137 L
92 1141 L
96 1147 L
96 1153 L
92 1160 L
86 1163 L
28 1141 M 83 1141 L
92 1144 L
96 1147 L
51 1128 M 51 1153 L
51 1185 M 96 1205 L
51 1189 M 89 1205 L
51 1224 M 96 1205 L
108 1198 L
115 1192 L
118 1185 L
118 1182 L
115 1179 L
112 1182 L
115 1185 L
51 1179 M 51 1198 L
51 1211 M 51 1230 L
51 1190 M 96 1210 L
51 1193 M 89 1210 L
51 1229 M 96 1210 L
108 1203 L
115 1197 L
118 1190 L
118 1187 L
115 1184 L
112 1187 L
115 1190 L
51 1184 M 51 1203 L
51 1216 M 51 1235 L
51 1330 M 54 1320 L
60 1314 L
70 1311 L
76 1311 L
86 1314 L
92 1320 L
96 1330 L
96 1336 L
92 1346 L
86 1352 L
76 1356 L
70 1356 L
60 1352 L
54 1346 L
51 1336 L
51 1330 L
54 1323 L
60 1317 L
70 1314 L
76 1314 L
86 1317 L
92 1323 L
96 1330 L
96 1336 M 92 1343 L
86 1349 L
76 1352 L
70 1352 L
60 1349 L
54 1343 L
51 1336 L
51 1335 M 54 1325 L
60 1319 L
70 1315 L
76 1315 L
86 1319 L
92 1325 L
96 1335 L
96 1341 L
92 1351 L
86 1357 L
76 1360 L
70 1360 L
60 1357 L
54 1351 L
51 1341 L
51 1335 L
54 1328 L
60 1322 L
70 1319 L
76 1319 L
86 1322 L
92 1328 L
96 1335 L
96 1341 M 92 1348 L
86 1354 L
76 1357 L
70 1357 L
60 1354 L
54 1348 L
51 1341 L
31 1405 M 35 1402 L
38 1405 L
35 1408 L
31 1408 L
28 1405 L
28 1399 L
31 1392 L
38 1389 L
96 1389 L
28 1399 M 31 1396 L
38 1392 L
96 1392 L
51 1380 M 51 1405 L
96 1380 M 96 1402 L
31 1410 M 35 1407 L
38 1410 L
35 1413 L
31 1413 L
28 1410 L
28 1404 L
31 1397 L
38 1394 L
96 1394 L
28 1404 M 31 1400 L
38 1397 L
96 1397 L
51 1384 M 51 1410 L
96 1384 M 96 1407 L
57 1524 M 51 1527 L
63 1527 L
57 1524 L
54 1521 L
51 1514 L
51 1502 L
54 1495 L
57 1492 L
63 1492 L
67 1495 L
70 1502 L
76 1518 L
80 1524 L
83 1527 L
60 1492 M 63 1495 L
67 1502 L
73 1518 L
76 1524 L
80 1527 L
89 1527 L
92 1524 L
96 1518 L
96 1505 L
92 1498 L
89 1495 L
83 1492 L
96 1492 L
89 1495 L
57 1529 M 51 1532 L
63 1532 L
57 1529 L
54 1526 L
51 1519 L
51 1506 L
54 1500 L
57 1497 L
63 1497 L
67 1500 L
70 1506 L
76 1522 L
80 1529 L
83 1532 L
60 1497 M 63 1500 L
67 1506 L
73 1522 L
76 1529 L
80 1532 L
89 1532 L
92 1529 L
96 1522 L
96 1510 L
92 1503 L
89 1500 L
83 1497 L
96 1497 L
89 1500 L
28 1561 M 83 1561 L
92 1564 L
96 1571 L
96 1577 L
92 1583 L
86 1587 L
28 1564 M 83 1564 L
92 1567 L
96 1571 L
51 1551 M 51 1577 L
28 1566 M 83 1566 L
92 1569 L
96 1575 L
96 1582 L
92 1588 L
86 1591 L
28 1569 M 83 1569 L
92 1572 L
96 1575 L
51 1556 M 51 1582 L
57 1617 M 60 1617 L
60 1614 L
57 1614 L
54 1617 L
51 1624 L
51 1636 L
54 1643 L
57 1646 L
63 1649 L
86 1649 L
92 1652 L
96 1656 L
57 1646 M 86 1646 L
92 1649 L
96 1656 L
96 1659 L
63 1646 M 67 1643 L
70 1624 L
73 1614 L
80 1611 L
86 1611 L
92 1614 L
96 1624 L
96 1633 L
92 1640 L
86 1646 L
70 1624 M 73 1617 L
80 1614 L
86 1614 L
92 1617 L
96 1624 L
57 1622 M 60 1622 L
60 1619 L
57 1619 L
54 1622 L
51 1628 L
51 1641 L
54 1648 L
57 1651 L
63 1654 L
86 1654 L
92 1657 L
96 1660 L
57 1651 M 86 1651 L
92 1654 L
96 1660 L
96 1664 L
63 1651 M 67 1648 L
70 1628 L
73 1619 L
80 1615 L
86 1615 L
92 1619 L
96 1628 L
96 1638 L
92 1644 L
86 1651 L
70 1628 M 73 1622 L
80 1619 L
86 1619 L
92 1622 L
96 1628 L
28 1689 M 83 1689 L
92 1693 L
CS M
96 1699 L
96 1705 L
92 1712 L
86 1715 L
28 1693 M 83 1693 L
92 1696 L
96 1699 L
51 1680 M 51 1705 L
28 1694 M 83 1694 L
92 1697 L
96 1704 L
96 1710 L
92 1717 L
86 1720 L
28 1697 M 83 1697 L
92 1701 L
96 1704 L
51 1684 M 51 1710 L
70 1742 M 70 1781 L
63 1781 L
57 1778 L
54 1774 L
51 1768 L
51 1758 L
54 1749 L
60 1742 L
70 1739 L
76 1739 L
86 1742 L
92 1749 L
96 1758 L
96 1765 L
92 1774 L
86 1781 L
70 1778 M 60 1778 L
54 1774 L
51 1758 M 54 1752 L
60 1745 L
70 1742 L
76 1742 L
86 1745 L
92 1752 L
96 1758 L
70 1747 M 70 1786 L
63 1786 L
57 1782 L
54 1779 L
51 1773 L
51 1763 L
54 1753 L
60 1747 L
70 1744 L
76 1744 L
86 1747 L
92 1753 L
96 1763 L
96 1770 L
92 1779 L
86 1786 L
70 1782 M 60 1782 L
54 1779 L
51 1763 M 54 1757 L
60 1750 L
70 1747 L
76 1747 L
86 1750 L
92 1757 L
96 1763 L
57 1840 M 51 1843 L
63 1843 L
57 1840 L
54 1837 L
51 1831 L
51 1818 L
54 1811 L
57 1808 L
63 1808 L
67 1811 L
70 1818 L
76 1834 L
80 1840 L
83 1843 L
60 1808 M 63 1811 L
67 1818 L
73 1834 L
76 1840 L
80 1843 L
89 1843 L
92 1840 L
96 1834 L
96 1821 L
92 1814 L
89 1811 L
83 1808 L
96 1808 L
89 1811 L
57 1845 M 51 1848 L
63 1848 L
57 1845 L
54 1842 L
51 1835 L
51 1822 L
54 1816 L
57 1813 L
63 1813 L
67 1816 L
70 1822 L
76 1839 L
80 1845 L
83 1848 L
60 1813 M 63 1816 L
67 1822 L
73 1839 L
76 1845 L
80 1848 L
89 1848 L
92 1845 L
96 1839 L
96 1826 L
92 1819 L
89 1816 L
83 1813 L
96 1813 L
89 1816 L
CS [6 12] 0 setdash M
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% fig. 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% <===== cut here %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1.0  1.3 scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 100 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
CS [] 0 setdash M
255 1258 M 2261 1258 L
255 1258 M 255 1282 L
355 1258 M 355 1282 L
455 1258 M 455 1306 L
556 1258 M 556 1282 L
656 1258 M 656 1282 L
756 1258 M 756 1282 L
857 1258 M 857 1306 L
957 1258 M 957 1282 L
1057 1258 M 1057 1282 L
1157 1258 M 1157 1282 L
1258 1258 M 1258 1306 L
1358 1258 M 1358 1282 L
1458 1258 M 1458 1282 L
1559 1258 M 1559 1282 L
1659 1258 M 1659 1306 L
1759 1258 M 1759 1282 L
1859 1258 M 1859 1282 L
1960 1258 M 1960 1282 L
2060 1258 M 2060 1306 L
2160 1258 M 2160 1282 L
2261 1258 M 2261 1282 L
255 2261 M 2261 2261 L
255 1258 M 255 2261 L
255 1258 M 303 1258 L
255 1571 M 303 1571 L
255 1884 M 303 1884 L
255 2198 M 303 2198 L
190 1234 M 210 1281 M 203 1279 L
198 1272 L
196 1261 L
196 1254 L
198 1243 L
203 1236 L
210 1234 L
214 1234 L
221 1236 L
225 1243 L
228 1254 L
228 1261 L
225 1272 L
221 1279 L
214 1281 L
210 1281 L
205 1279 L
203 1277 L
201 1272 L
198 1261 L
198 1254 L
201 1243 L
203 1239 L
205 1236 L
210 1234 L
214 1234 M 219 1236 L
221 1239 L
223 1243 L
225 1254 L
225 1261 L
223 1272 L
221 1277 L
219 1279 L
214 1281 L
122 1547 M 142 1595 M 136 1592 L
131 1586 L
129 1574 L
129 1568 L
131 1556 L
136 1550 L
142 1547 L
147 1547 L
154 1550 L
158 1556 L
160 1568 L
160 1574 L
158 1586 L
154 1592 L
147 1595 L
142 1595 L
138 1592 L
136 1590 L
133 1586 L
131 1574 L
131 1568 L
133 1556 L
136 1552 L
138 1550 L
142 1547 L
147 1547 M 151 1550 L
154 1552 L
156 1556 L
158 1568 L
158 1574 L
156 1586 L
154 1590 L
151 1592 L
147 1595 L
178 1552 M 176 1550 L
178 1547 L
180 1550 L
178 1552 L
201 1595 M 196 1572 L
201 1577 L
207 1579 L
214 1579 L
221 1577 L
225 1572 L
228 1565 L
228 1561 L
225 1554 L
221 1550 L
214 1547 L
207 1547 L
201 1550 L
198 1552 L
196 1556 L
196 1559 L
198 1561 L
201 1559 L
198 1556 L
214 1579 M 219 1577 L
223 1572 L
225 1565 L
225 1561 L
223 1554 L
219 1550 L
214 1547 L
201 1595 M 223 1595 L
201 1592 M 212 1592 L
223 1595 L
190 1861 M 203 1899 M 207 1901 L
214 1908 L
214 1861 L
212 1906 M 212 1861 L
203 1861 M 223 1861 L
122 2174 M 136 2212 M 140 2215 L
147 2221 L
147 2174 L
144 2219 M 144 2174 L
136 2174 M 156 2174 L
178 2179 M 176 2176 L
178 2174 L
180 2176 L
178 2179 L
201 2221 M 196 2199 L
201 2203 L
207 2206 L
214 2206 L
221 2203 L
225 2199 L
228 2192 L
228 2188 L
225 2181 L
221 2176 L
214 2174 L
207 2174 L
201 2176 L
198 2179 L
196 2183 L
196 2185 L
198 2188 L
201 2185 L
198 2183 L
214 2206 M 219 2203 L
223 2199 L
225 2192 L
225 2188 L
223 2181 L
219 2176 L
214 2174 L
201 2221 M 223 2221 L
201 2219 M 212 2219 L
223 2221 L
2261 1258 M 2261 2261 L
CS [] 0 setdash M
CS [32 24] 0 setdash M
255 1602 M 259 1602 L
271 1599 L
283 1598 L
295 1597 L
307 1597 L
319 1596 L
331 1594 L
343 1592 L
355 1591 L
367 1591 L
379 1592 L
391 1592 L
403 1591 L
415 1589 L
427 1587 L
439 1585 L
451 1583 L
463 1580 L
475 1577 L
487 1575 L
499 1573 L
512 1571 L
524 1570 L
536 1568 L
548 1568 L
560 1568 L
572 1567 L
584 1567 L
596 1567 L
608 1566 L
620 1564 L
632 1564 L
644 1563 L
656 1563 L
668 1563 L
680 1562 L
692 1562 L
704 1561 L
716 1561 L
728 1560 L
740 1559 L
752 1559 L
764 1558 L
776 1557 L
788 1554 L
800 1557 L
812 1557 L
824 1557 L
836 1558 L
848 1558 L
861 1557 L
872 1558 L
885 1559 L
897 1560 L
909 1561 L
921 1563 L
933 1566 L
945 1570 L
957 1573 L
969 1576 L
981 1580 L
993 1585 L
1005 1590 L
1017 1596 L
1029 1602 L
1041 1608 L
1053 1612 L
1065 1618 L
1077 1624 L
1089 1628 L
1101 1635 L
1113 1644 L
1125 1655 L
1137 1667 L
1149 1684 L
1161 1706 L
1173 1742 L
1185 1797 L
1197 1869 L
1210 1946 L
1222 2030 L
1234 2109 L
1246 2162 L
1252 2195 L
1258 2214 L
1264 2195 L
1270 2160 L
1282 2093 L
1294 1996 L
1306 1907 L
1318 1817 L
1330 1740 L
1342 1679 L
1354 1631 L
1366 1603 L
1378 1582 L
1390 1567 L
1402 1549 L
1414 1535 L
1426 1521 L
1438 1509 L
1450 1500 L
1462 1488 L
1474 1480 L
1486 1475 L
1522 1463 L
1534 1456 L
1546 1450 L
1559 1442 L
1570 1438 L
1583 1433 L
1595 1429 L
1607 1425 L
1619 1421 L
1631 1417 L
1643 1414 L
1655 1412 L
1667 1409 L
1679 1406 L
1691 1402 L
1703 1399 L
1715 1396 L
1727 1393 L
1739 1390 L
1751 1387 L
1763 1384 L
1775 1382 L
CS M
1787 1379 L
1799 1377 L
1811 1374 L
1823 1372 L
1835 1370 L
1847 1368 L
1859 1367 L
1871 1366 L
1883 1364 L
1895 1363 L
1908 1363 L
1919 1362 L
1932 1362 L
1944 1362 L
1956 1361 L
1968 1359 L
1980 1358 L
1992 1357 L
2004 1356 L
2016 1355 L
2028 1353 L
2040 1352 L
2052 1351 L
2064 1348 L
2076 1347 L
2088 1345 L
2100 1344 L
2112 1343 L
2124 1343 L
2136 1342 L
2148 1343 L
2160 1343 L
2172 1343 L
2184 1343 L
2196 1344 L
2208 1345 L
2220 1345 L
2232 1347 L
2245 1348 L
2257 1348 L
2261 1349 L
CS [] 0 setdash M
255 1605 M 259 1605 L
271 1606 L
283 1604 L
295 1602 L
307 1600 L
319 1596 L
331 1594 L
343 1592 L
355 1590 L
367 1590 L
379 1589 L
391 1586 L
403 1582 L
415 1580 L
427 1580 L
439 1579 L
451 1578 L
463 1577 L
475 1575 L
487 1575 L
499 1574 L
512 1573 L
524 1574 L
536 1575 L
548 1575 L
560 1575 L
572 1575 L
584 1575 L
596 1575 L
608 1575 L
620 1575 L
632 1575 L
644 1576 L
668 1576 L
680 1576 L
692 1576 L
704 1577 L
716 1578 L
728 1579 L
740 1580 L
752 1581 L
764 1583 L
776 1584 L
788 1586 L
800 1588 L
812 1588 L
824 1590 L
836 1592 L
848 1594 L
861 1595 L
872 1597 L
885 1599 L
897 1602 L
909 1603 L
921 1606 L
933 1608 L
945 1611 L
957 1613 L
969 1616 L
981 1619 L
993 1621 L
1005 1624 L
1017 1626 L
1029 1628 L
1041 1631 L
1053 1633 L
1065 1635 L
1077 1638 L
1089 1640 L
1101 1641 L
1113 1642 L
1125 1644 L
1137 1647 L
1149 1648 L
1161 1648 L
1173 1648 L
1185 1647 L
1197 1645 L
1210 1642 L
1222 1640 L
1234 1637 L
1246 1636 L
1258 1635 L
1270 1634 L
1282 1632 L
1294 1628 L
1306 1626 L
1318 1622 L
1330 1616 L
1342 1608 L
1354 1602 L
1366 1599 L
1378 1594 L
1390 1587 L
1402 1579 L
1414 1571 L
1426 1565 L
1438 1560 L
1450 1554 L
1462 1547 L
1474 1541 L
1486 1534 L
1498 1528 L
1510 1518 L
1522 1508 L
1534 1502 L
1546 1497 L
1559 1492 L
1570 1484 L
1583 1476 L
1595 1468 L
1607 1461 L
1619 1455 L
1631 1450 L
1643 1444 L
1655 1440 L
1667 1439 L
1679 1438 L
1691 1435 L
1703 1432 L
1715 1428 L
1727 1426 L
1739 1423 L
1751 1422 L
1763 1419 L
1775 1413 L
1787 1408 L
1799 1405 L
1811 1401 L
1823 1399 L
1835 1395 L
1847 1393 L
1859 1391 L
1871 1387 L
1883 1384 L
1895 1381 L
1908 1379 L
1919 1378 L
1932 1376 L
1944 1374 L
1956 1370 L
1968 1365 L
1980 1362 L
1992 1359 L
2004 1356 L
2016 1356 L
2028 1353 L
2040 1352 L
2052 1350 L
2064 1349 L
2076 1350 L
2088 1351 L
2112 1351 L
2124 1352 L
2136 1352 L
2148 1351 L
2160 1352 L
2172 1351 L
2184 1349 L
2196 1346 L
2208 1344 L
2220 1344 L
2232 1345 L
2245 1344 L
2257 1343 L
2261 1339 L
255 1605 M 259 1605 L
271 1606 L
283 1604 L
295 1602 L
307 1600 L
319 1596 L
331 1594 L
343 1592 L
355 1590 L
367 1590 L
379 1589 L
391 1586 L
403 1583 L
415 1580 L
427 1580 L
439 1579 L
451 1578 L
463 1577 L
475 1575 L
487 1575 L
499 1574 L
512 1573 L
524 1574 L
536 1575 L
548 1575 L
560 1575 L
572 1575 L
584 1575 L
596 1575 L
608 1575 L
620 1575 L
632 1575 L
644 1576 L
668 1576 L
680 1576 L
692 1576 L
704 1577 L
716 1578 L
728 1579 L
740 1580 L
752 1581 L
764 1583 L
776 1584 L
788 1586 L
800 1588 L
812 1589 L
824 1590 L
836 1592 L
848 1594 L
861 1595 L
872 1597 L
885 1599 L
897 1602 L
909 1604 L
921 1606 L
933 1608 L
945 1611 L
957 1613 L
969 1616 L
981 1619 L
993 1621 L
1005 1624 L
1017 1626 L
1029 1628 L
1041 1631 L
1053 1633 L
1065 1635 L
1077 1638 L
1089 1640 L
1101 1641 L
1113 1642 L
1125 1644 L
1137 1647 L
1149 1648 L
1161 1648 L
1173 1648 L
1185 1647 L
1197 1645 L
1210 1642 L
1222 1640 L
1234 1637 L
1246 1637 L
1258 1635 L
1270 1634 L
1282 1632 L
1294 1628 L
1306 1626 L
1318 1622 L
1330 1616 L
1342 1608 L
1354 1602 L
1366 1599 L
1378 1594 L
CS M
1390 1587 L
1402 1579 L
1414 1571 L
1426 1565 L
1438 1560 L
1450 1554 L
1462 1547 L
1474 1541 L
1486 1534 L
1498 1528 L
1510 1518 L
1522 1508 L
1534 1502 L
1546 1497 L
1559 1492 L
1570 1484 L
1583 1476 L
1595 1468 L
1607 1461 L
1619 1455 L
1631 1450 L
1643 1444 L
1655 1440 L
1667 1439 L
1679 1438 L
1691 1436 L
1703 1432 L
1715 1428 L
1727 1426 L
1739 1423 L
1751 1422 L
1763 1419 L
1775 1414 L
1787 1408 L
1799 1405 L
1811 1401 L
1823 1399 L
1835 1395 L
1847 1393 L
1859 1391 L
1871 1387 L
1883 1384 L
1895 1381 L
1908 1379 L
1919 1378 L
1932 1376 L
1944 1374 L
1956 1371 L
1968 1365 L
1980 1362 L
1992 1359 L
2004 1356 L
2016 1356 L
2028 1353 L
2040 1352 L
2052 1350 L
2064 1349 L
2076 1350 L
2088 1351 L
2112 1351 L
2124 1352 L
2136 1352 L
2148 1351 L
2160 1352 L
2172 1351 L
2184 1349 L
2196 1346 L
2208 1344 L
2220 1345 L
2232 1345 L
2245 1344 L
2257 1343 L
2261 1339 L
255 1605 M 259 1605 L
271 1606 L
283 1604 L
295 1602 L
307 1600 L
319 1596 L
331 1594 L
343 1592 L
355 1590 L
367 1589 L
379 1588 L
391 1586 L
403 1582 L
415 1580 L
427 1580 L
439 1579 L
451 1578 L
463 1577 L
475 1575 L
487 1575 L
499 1574 L
512 1573 L
524 1574 L
536 1574 L
548 1575 L
560 1575 L
572 1575 L
584 1575 L
596 1575 L
608 1575 L
620 1575 L
632 1575 L
644 1576 L
668 1576 L
680 1576 L
692 1576 L
704 1577 L
716 1578 L
728 1579 L
740 1580 L
752 1581 L
764 1583 L
776 1584 L
788 1586 L
800 1587 L
812 1588 L
824 1590 L
836 1592 L
848 1594 L
861 1595 L
872 1597 L
885 1599 L
897 1602 L
909 1603 L
921 1606 L
933 1608 L
945 1611 L
957 1613 L
969 1616 L
981 1619 L
993 1621 L
1005 1624 L
1017 1626 L
1029 1628 L
1041 1631 L
1053 1633 L
1065 1635 L
1077 1637 L
1089 1640 L
1101 1641 L
1113 1642 L
1125 1644 L
1137 1647 L
1149 1648 L
1161 1648 L
1173 1648 L
1185 1647 L
1197 1645 L
1210 1642 L
1222 1640 L
1234 1637 L
1246 1636 L
1258 1635 L
1270 1634 L
1282 1632 L
1294 1628 L
1306 1626 L
1318 1622 L
1330 1616 L
1342 1608 L
1354 1602 L
1366 1599 L
1378 1594 L
1390 1587 L
1402 1579 L
1414 1571 L
1426 1565 L
1438 1560 L
1450 1554 L
1462 1547 L
1474 1541 L
1486 1534 L
1498 1528 L
1510 1518 L
1522 1508 L
1534 1502 L
1546 1496 L
1559 1492 L
1570 1484 L
1583 1476 L
1595 1468 L
1607 1461 L
1619 1455 L
1631 1450 L
1643 1444 L
1655 1440 L
1667 1439 L
1679 1438 L
1691 1435 L
1703 1432 L
1715 1428 L
1727 1426 L
1739 1423 L
1751 1422 L
1763 1419 L
1775 1413 L
1787 1408 L
1799 1405 L
1811 1401 L
1823 1399 L
1835 1395 L
1847 1393 L
1859 1391 L
1871 1387 L
1883 1384 L
1895 1381 L
1908 1378 L
1919 1378 L
1932 1376 L
1944 1374 L
1956 1370 L
1968 1365 L
1980 1362 L
1992 1359 L
2004 1356 L
2016 1356 L
2028 1353 L
2040 1351 L
2052 1350 L
2064 1349 L
2076 1350 L
2088 1351 L
2112 1351 L
2124 1352 L
2136 1352 L
2148 1351 L
2160 1352 L
2172 1351 L
2184 1349 L
2196 1345 L
2208 1344 L
2220 1344 L
2232 1345 L
2245 1344 L
2257 1343 L
2261 1339 L
515 2041 M CS [] 0 setdash M
618 2082 M 600 2041 L
618 2082 M 637 2041 L
618 2076 M 634 2041 L
602 2043 M 634 2043 L
600 2041 M 637 2041 L
622 2082 M 603 2041 L
622 2082 M 640 2041 L
622 2076 M 638 2041 L
605 2043 M 638 2043 L
603 2041 M 640 2041 L
679 2066 M 675 2068 L
668 2068 L
661 2066 L
656 2062 L
654 2057 L
654 2051 L
656 2045 L
658 2043 L
665 2041 L
672 2041 L
677 2043 L
668 2068 M 663 2066 L
658 2062 L
656 2057 L
656 2051 L
658 2045 L
661 2043 L
665 2041 L
656 2055 M 675 2055 L
683 2066 M 678 2068 L
671 2068 L
664 2066 L
660 2062 L
657 2057 L
657 2051 L
660 2045 L
662 2043 L
669 2041 L
676 2041 L
680 2043 L
671 2068 M 667 2066 L
662 2062 L
660 2057 L
660 2051 L
662 2045 L
664 2043 L
669 2041 L
660 2055 M 678 2055 L
744 2064 M 785 2064 L
744 2053 M 785 2053 L
747 2064 M 789 2064 L
747 2053 M 789 2053 L
864 2082 M 857 2080 L
852 2074 L
850 2064 L
850 2058 L
852 2049 L
857 2043 L
864 2041 L
868 2041 L
875 2043 L
CS M
880 2049 L
882 2058 L
882 2064 L
880 2074 L
875 2080 L
868 2082 L
864 2082 L
859 2080 L
857 2078 L
855 2074 L
852 2064 L
852 2058 L
855 2049 L
857 2045 L
859 2043 L
864 2041 L
868 2041 M 873 2043 L
875 2045 L
878 2049 L
880 2058 L
880 2064 L
878 2074 L
875 2078 L
873 2080 L
868 2082 L
867 2082 M 860 2080 L
856 2074 L
853 2064 L
853 2058 L
856 2049 L
860 2043 L
867 2041 L
872 2041 L
879 2043 L
883 2049 L
886 2058 L
886 2064 L
883 2074 L
879 2080 L
872 2082 L
867 2082 L
863 2080 L
860 2078 L
858 2074 L
856 2064 L
856 2058 L
858 2049 L
860 2045 L
863 2043 L
867 2041 L
872 2041 M 876 2043 L
879 2045 L
881 2049 L
883 2058 L
883 2064 L
881 2074 L
879 2078 L
876 2080 L
872 2082 L
CS [] 0 setdash M
355 1947 M CS [] 0 setdash M
355 1947 M 495 1947 L
556 1947 M CS [] 0 setdash M
567 1988 M 567 1947 L
569 1988 M 569 1947 L
592 1974 M 569 1955 L
581 1963 M 595 1947 L
579 1963 M 592 1947 L
560 1988 M 569 1988 L
586 1974 M 599 1974 L
560 1947 M 576 1947 L
586 1947 M 599 1947 L
571 1988 M 571 1947 L
573 1988 M 573 1947 L
596 1974 M 573 1955 L
584 1963 M 598 1947 L
582 1963 M 596 1947 L
564 1988 M 573 1988 L
589 1974 M 603 1974 L
564 1947 M 580 1947 L
589 1947 M 603 1947 L
617 1953 M 617 1929 L
618 1953 M 618 1929 L
613 1953 M 629 1953 L
633 1952 L
635 1951 L
636 1948 L
636 1946 L
635 1944 L
633 1942 L
629 1941 L
629 1953 M 632 1952 L
633 1951 L
635 1948 L
635 1946 L
633 1944 L
632 1942 L
629 1941 L
618 1941 M 629 1941 L
633 1940 L
635 1939 L
636 1937 L
636 1933 L
635 1931 L
633 1930 L
629 1929 L
613 1929 L
629 1941 M 632 1940 L
633 1939 L
635 1937 L
635 1933 L
633 1931 L
632 1930 L
629 1929 L
619 1953 M 619 1929 L
620 1953 M 620 1929 L
615 1953 M 631 1953 L
635 1952 L
637 1951 L
638 1948 L
638 1946 L
637 1944 L
635 1942 L
631 1941 L
631 1953 M 634 1952 L
635 1951 L
637 1948 L
637 1946 L
635 1944 L
634 1942 L
631 1941 L
620 1941 M 631 1941 L
635 1940 L
637 1939 L
638 1937 L
638 1933 L
637 1931 L
635 1930 L
631 1929 L
615 1929 L
631 1941 M 634 1940 L
635 1939 L
637 1937 L
637 1933 L
635 1931 L
634 1930 L
631 1929 L
664 1988 M 664 1947 L
667 1988 M 667 1947 L
651 1988 M 648 1976 L
648 1988 L
683 1988 L
683 1976 L
681 1988 L
658 1947 M 674 1947 L
668 1988 M 668 1947 L
670 1988 M 670 1947 L
654 1988 M 652 1976 L
652 1988 L
686 1988 L
686 1976 L
684 1988 L
661 1947 M 677 1947 L
745 1970 M 787 1970 L
745 1959 M 787 1959 L
749 1970 M 790 1970 L
749 1959 M 790 1959 L
856 1988 M 856 1947 L
858 1988 M 858 1947 L
849 1988 M 884 1988 L
884 1976 L
881 1988 L
849 1947 M 865 1947 L
859 1988 M 859 1947 L
862 1988 M 862 1947 L
852 1988 M 887 1988 L
887 1976 L
885 1988 L
852 1947 M 869 1947 L
938 1995 M 896 1934 L
941 1995 M 900 1934 L
957 1980 M 960 1978 L
957 1976 L
955 1978 L
955 1980 L
957 1984 L
960 1986 L
967 1988 L
976 1988 L
983 1986 L
985 1984 L
987 1980 L
987 1976 L
985 1972 L
978 1968 L
967 1964 L
962 1963 L
957 1959 L
955 1953 L
955 1947 L
976 1988 M 981 1986 L
983 1984 L
985 1980 L
985 1976 L
983 1972 L
976 1968 L
967 1964 L
955 1951 M 957 1953 L
962 1953 L
974 1949 L
981 1949 L
985 1951 L
987 1953 L
962 1953 M 974 1947 L
983 1947 L
985 1949 L
987 1953 L
987 1957 L
961 1980 M 963 1978 L
961 1976 L
959 1978 L
959 1980 L
961 1984 L
963 1986 L
970 1988 L
979 1988 L
986 1986 L
989 1984 L
991 1980 L
991 1976 L
989 1972 L
982 1968 L
970 1964 L
965 1963 L
961 1959 L
959 1953 L
959 1947 L
979 1988 M 984 1986 L
986 1984 L
989 1980 L
989 1976 L
986 1972 L
979 1968 L
970 1964 L
959 1951 M 961 1953 L
965 1953 L
977 1949 L
984 1949 L
989 1951 L
991 1953 L
965 1953 M 977 1947 L
986 1947 L
989 1949 L
991 1953 L
991 1957 L
1021 1988 M 1014 1986 L
1009 1980 L
1007 1970 L
1007 1964 L
1009 1955 L
1014 1949 L
1021 1947 L
1026 1947 L
1032 1949 L
1037 1955 L
1039 1964 L
1039 1970 L
1037 1980 L
1032 1986 L
1026 1988 L
1021 1988 L
1016 1986 L
1014 1984 L
1012 1980 L
1009 1970 L
1009 1964 L
1012 1955 L
1014 1951 L
1016 1949 L
1021 1947 L
1026 1947 M 1030 1949 L
1032 1951 L
1035 1955 L
1037 1964 L
1037 1970 L
1035 1980 L
1032 1984 L
1030 1986 L
1026 1988 L
1024 1988 M 1017 1986 L
1013 1980 L
1010 1970 L
1010 1964 L
1013 1955 L
1017 1949 L
1024 1947 L
1029 1947 L
1036 1949 L
1040 1955 L
1043 1964 L
1043 1970 L
1040 1980 L
1036 1986 L
CS M
1029 1988 L
1024 1988 L
1020 1986 L
1017 1984 L
1015 1980 L
1013 1970 L
1013 1964 L
1015 1955 L
1017 1951 L
1020 1949 L
1024 1947 L
1029 1947 M 1034 1949 L
1036 1951 L
1038 1955 L
1040 1964 L
1040 1970 L
1038 1980 L
1036 1984 L
1034 1986 L
1029 1988 L
CS [] 0 setdash M
355 1853 M CS [32 24] 0 setdash M
355 1853 M 495 1853 L
556 1853 M CS [] 0 setdash M
567 1894 M 567 1853 L
569 1894 M 569 1853 L
592 1880 M 569 1861 L
581 1869 M 595 1853 L
579 1869 M 592 1853 L
560 1894 M 569 1894 L
586 1880 M 599 1880 L
560 1853 M 576 1853 L
586 1853 M 599 1853 L
571 1894 M 571 1853 L
573 1894 M 573 1853 L
596 1880 M 573 1861 L
584 1869 M 598 1853 L
582 1869 M 596 1853 L
564 1894 M 573 1894 L
589 1880 M 603 1880 L
564 1853 M 580 1853 L
589 1853 M 603 1853 L
617 1859 M 617 1835 L
618 1859 M 618 1835 L
613 1859 M 629 1859 L
633 1858 L
635 1857 L
636 1854 L
636 1852 L
635 1850 L
633 1848 L
629 1847 L
629 1859 M 632 1858 L
633 1857 L
635 1854 L
635 1852 L
633 1850 L
632 1848 L
629 1847 L
618 1847 M 629 1847 L
633 1846 L
635 1845 L
636 1843 L
636 1839 L
635 1837 L
633 1836 L
629 1835 L
613 1835 L
629 1847 M 632 1846 L
633 1845 L
635 1843 L
635 1839 L
633 1837 L
632 1836 L
629 1835 L
619 1859 M 619 1835 L
620 1859 M 620 1835 L
615 1859 M 631 1859 L
635 1858 L
637 1857 L
638 1854 L
638 1852 L
637 1850 L
635 1848 L
631 1847 L
631 1859 M 634 1858 L
635 1857 L
637 1854 L
637 1852 L
635 1850 L
634 1848 L
631 1847 L
620 1847 M 631 1847 L
635 1846 L
637 1845 L
638 1843 L
638 1839 L
637 1837 L
635 1836 L
631 1835 L
615 1835 L
631 1847 M 634 1846 L
635 1845 L
637 1843 L
637 1839 L
635 1837 L
634 1836 L
631 1835 L
664 1894 M 664 1853 L
667 1894 M 667 1853 L
651 1894 M 648 1882 L
648 1894 L
683 1894 L
683 1882 L
681 1894 L
658 1853 M 674 1853 L
668 1894 M 668 1853 L
670 1894 M 670 1853 L
654 1894 M 652 1882 L
652 1894 L
686 1894 L
686 1882 L
684 1894 L
661 1853 M 677 1853 L
745 1876 M 787 1876 L
745 1865 M 787 1865 L
749 1876 M 790 1876 L
749 1865 M 790 1865 L
856 1894 M 856 1853 L
858 1894 M 858 1853 L
849 1894 M 884 1894 L
884 1882 L
881 1894 L
849 1853 M 865 1853 L
859 1894 M 859 1853 L
862 1894 M 862 1853 L
852 1894 M 887 1894 L
887 1882 L
885 1894 L
852 1853 M 869 1853 L
938 1901 M 896 1840 L
941 1901 M 900 1840 L
957 1886 M 960 1884 L
957 1882 L
955 1884 L
955 1886 L
957 1890 L
960 1892 L
967 1894 L
976 1894 L
983 1892 L
985 1890 L
987 1886 L
987 1882 L
985 1878 L
978 1874 L
967 1870 L
962 1869 L
957 1865 L
955 1859 L
955 1853 L
976 1894 M 981 1892 L
983 1890 L
985 1886 L
985 1882 L
983 1878 L
976 1874 L
967 1870 L
955 1857 M 957 1859 L
962 1859 L
974 1855 L
981 1855 L
985 1857 L
987 1859 L
962 1859 M 974 1853 L
983 1853 L
985 1855 L
987 1859 L
987 1863 L
961 1886 M 963 1884 L
961 1882 L
959 1884 L
959 1886 L
961 1890 L
963 1892 L
970 1894 L
979 1894 L
986 1892 L
989 1890 L
991 1886 L
991 1882 L
989 1878 L
982 1874 L
970 1870 L
965 1869 L
961 1865 L
959 1859 L
959 1853 L
979 1894 M 984 1892 L
986 1890 L
989 1886 L
989 1882 L
986 1878 L
979 1874 L
970 1870 L
959 1857 M 961 1859 L
965 1859 L
977 1855 L
984 1855 L
989 1857 L
991 1859 L
965 1859 M 977 1853 L
986 1853 L
989 1855 L
991 1859 L
991 1863 L
1021 1894 M 1014 1892 L
1009 1886 L
1007 1876 L
1007 1870 L
1009 1861 L
1014 1855 L
1021 1853 L
1026 1853 L
1032 1855 L
1037 1861 L
1039 1870 L
1039 1876 L
1037 1886 L
1032 1892 L
1026 1894 L
1021 1894 L
1016 1892 L
1014 1890 L
1012 1886 L
1009 1876 L
1009 1870 L
1012 1861 L
1014 1857 L
1016 1855 L
1021 1853 L
1026 1853 M 1030 1855 L
1032 1857 L
1035 1861 L
1037 1870 L
1037 1876 L
1035 1886 L
1032 1890 L
1030 1892 L
1026 1894 L
1024 1894 M 1017 1892 L
1013 1886 L
1010 1876 L
1010 1870 L
1013 1861 L
1017 1855 L
1024 1853 L
1029 1853 L
1036 1855 L
1040 1861 L
1043 1870 L
1043 1876 L
1040 1886 L
1036 1892 L
1029 1894 L
1024 1894 L
1020 1892 L
1017 1890 L
1015 1886 L
1013 1876 L
1013 1870 L
1015 1861 L
1017 1857 L
1020 1855 L
1024 1853 L
1029 1853 M 1034 1855 L
1036 1857 L
1038 1861 L
1040 1870 L
1040 1876 L
1038 1886 L
1036 1890 L
1034 1892 L
1029 1894 L
1073 1894 M 1066 1892 L
1061 1886 L
1059 1876 L
1059 1870 L
1061 1861 L
1066 1855 L
1073 1853 L
1077 1853 L
1084 1855 L
1089 1861 L
1091 1870 L
1091 1876 L
1089 1886 L
1084 1892 L
1077 1894 L
1073 1894 L
1068 1892 L
1066 1890 L
1064 1886 L
CS M
1061 1876 L
1061 1870 L
1064 1861 L
1066 1857 L
1068 1855 L
1073 1853 L
1077 1853 M 1082 1855 L
1084 1857 L
1087 1861 L
1089 1870 L
1089 1876 L
1087 1886 L
1084 1890 L
1082 1892 L
1077 1894 L
1076 1894 M 1069 1892 L
1065 1886 L
1062 1876 L
1062 1870 L
1065 1861 L
1069 1855 L
1076 1853 L
1081 1853 L
1088 1855 L
1092 1861 L
1095 1870 L
1095 1876 L
1092 1886 L
1088 1892 L
1081 1894 L
1076 1894 L
1072 1892 L
1069 1890 L
1067 1886 L
1065 1876 L
1065 1870 L
1067 1861 L
1069 1857 L
1072 1855 L
1076 1853 L
1081 1853 M 1085 1855 L
1088 1857 L
1090 1861 L
1092 1870 L
1092 1876 L
1090 1886 L
1088 1890 L
1085 1892 L
1081 1894 L
CS [32 24] 0 setdash M
CS [] 0 setdash M
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 279 L
355 255 M 355 279 L
455 255 M 455 303 L
556 255 M 556 279 L
656 255 M 656 279 L
756 255 M 756 279 L
857 255 M 857 303 L
957 255 M 957 279 L
1057 255 M 1057 279 L
1157 255 M 1157 279 L
1258 255 M 1258 303 L
1358 255 M 1358 279 L
1458 255 M 1458 279 L
1559 255 M 1559 279 L
1659 255 M 1659 303 L
1759 255 M 1759 279 L
1859 255 M 1859 279 L
1960 255 M 1960 279 L
2060 255 M 2060 303 L
2160 255 M 2160 279 L
2261 255 M 2261 279 L
370 187 M 379 207 M 419 207 L
449 234 M 442 232 L
437 225 L
435 214 L
435 207 L
437 196 L
442 189 L
449 187 L
453 187 L
460 189 L
464 196 L
467 207 L
467 214 L
464 225 L
460 232 L
453 234 L
449 234 L
444 232 L
442 230 L
440 225 L
437 214 L
437 207 L
440 196 L
442 192 L
444 189 L
449 187 L
453 187 M 458 189 L
460 192 L
462 196 L
464 207 L
464 214 L
462 225 L
460 230 L
458 232 L
453 234 L
484 192 M 482 189 L
484 187 L
487 189 L
484 192 L
523 230 M 523 187 L
525 234 M 525 187 L
525 234 M 500 201 L
536 201 L
516 187 M 532 187 L
771 187 M 780 207 M 821 207 L
850 234 M 843 232 L
838 225 L
836 214 L
836 207 L
838 196 L
843 189 L
850 187 L
854 187 L
861 189 L
865 196 L
868 207 L
868 214 L
865 225 L
861 232 L
854 234 L
850 234 L
845 232 L
843 230 L
841 225 L
838 214 L
838 207 L
841 196 L
843 192 L
845 189 L
850 187 L
854 187 M 859 189 L
861 192 L
863 196 L
865 207 L
865 214 L
863 225 L
861 230 L
859 232 L
854 234 L
886 192 M 883 189 L
886 187 L
888 189 L
886 192 L
906 225 M 908 223 L
906 221 L
903 223 L
903 225 L
906 230 L
908 232 L
915 234 L
924 234 L
930 232 L
933 230 L
935 225 L
935 221 L
933 216 L
926 212 L
915 207 L
910 205 L
906 201 L
903 194 L
903 187 L
924 234 M 928 232 L
930 230 L
933 225 L
933 221 L
930 216 L
924 212 L
915 207 L
903 192 M 906 194 L
910 194 L
921 189 L
928 189 L
933 192 L
935 194 L
910 194 M 921 187 L
930 187 L
933 189 L
935 194 L
935 198 L
1235 187 M 1255 234 M 1249 232 L
1244 225 L
1242 214 L
1242 207 L
1244 196 L
1249 189 L
1255 187 L
1260 187 L
1267 189 L
1271 196 L
1273 207 L
1273 214 L
1271 225 L
1267 232 L
1260 234 L
1255 234 L
1251 232 L
1249 230 L
1246 225 L
1244 214 L
1244 207 L
1246 196 L
1249 192 L
1251 189 L
1255 187 L
1260 187 M 1264 189 L
1267 192 L
1269 196 L
1271 207 L
1271 214 L
1269 225 L
1267 230 L
1264 232 L
1260 234 L
1603 187 M 1623 234 M 1616 232 L
1612 225 L
1609 214 L
1609 207 L
1612 196 L
1616 189 L
1623 187 L
1627 187 L
1634 189 L
1639 196 L
1641 207 L
1641 214 L
1639 225 L
1634 232 L
1627 234 L
1623 234 L
1618 232 L
1616 230 L
1614 225 L
1612 214 L
1612 207 L
1614 196 L
1616 192 L
1618 189 L
1623 187 L
1627 187 M 1632 189 L
1634 192 L
1636 196 L
1639 207 L
1639 214 L
1636 225 L
1634 230 L
1632 232 L
1627 234 L
1659 192 M 1656 189 L
1659 187 L
1661 189 L
1659 192 L
1679 225 M 1681 223 L
1679 221 L
1677 223 L
1677 225 L
1679 230 L
1681 232 L
1688 234 L
1697 234 L
1704 232 L
1706 230 L
1708 225 L
1708 221 L
1706 216 L
1699 212 L
1688 207 L
1683 205 L
1679 201 L
1677 194 L
1677 187 L
1697 234 M 1701 232 L
1704 230 L
1706 225 L
1706 221 L
1704 216 L
1697 212 L
1688 207 L
1677 192 M 1679 194 L
1683 194 L
1695 189 L
1701 189 L
1706 192 L
1708 194 L
1683 194 M 1695 187 L
1704 187 L
1706 189 L
1708 194 L
1708 198 L
CS M
2004 187 M 2024 234 M 2017 232 L
2013 225 L
2011 214 L
2011 207 L
2013 196 L
2017 189 L
2024 187 L
2028 187 L
2035 189 L
2040 196 L
2042 207 L
2042 214 L
2040 225 L
2035 232 L
2028 234 L
2024 234 L
2019 232 L
2017 230 L
2015 225 L
2013 214 L
2013 207 L
2015 196 L
2017 192 L
2019 189 L
2024 187 L
2028 187 M 2033 189 L
2035 192 L
2037 196 L
2040 207 L
2040 214 L
2037 225 L
2035 230 L
2033 232 L
2028 234 L
2060 192 M 2058 189 L
2060 187 L
2062 189 L
2060 192 L
2098 230 M 2098 187 L
2100 234 M 2100 187 L
2100 234 M 2076 201 L
2111 201 L
2091 187 M 2107 187 L
255 1258 M 2261 1258 L
255 255 M 255 1258 L
255 255 M 303 255 L
255 506 M 303 506 L
255 756 M 303 756 L
255 1007 M 303 1007 L
255 1258 M 303 1258 L
122 231 M 142 278 M 136 276 L
131 269 L
129 258 L
129 251 L
131 240 L
136 233 L
142 231 L
147 231 L
154 233 L
158 240 L
160 251 L
160 258 L
158 269 L
154 276 L
147 278 L
142 278 L
138 276 L
136 274 L
133 269 L
131 258 L
131 251 L
133 240 L
136 236 L
138 233 L
142 231 L
147 231 M 151 233 L
154 236 L
156 240 L
158 251 L
158 258 L
156 269 L
154 274 L
151 276 L
147 278 L
178 236 M 176 233 L
178 231 L
180 233 L
178 236 L
203 269 M 207 272 L
214 278 L
214 231 L
212 276 M 212 231 L
203 231 M 223 231 L
122 482 M 142 529 M 136 527 L
131 520 L
129 509 L
129 502 L
131 491 L
136 484 L
142 482 L
147 482 L
154 484 L
158 491 L
160 502 L
160 509 L
158 520 L
154 527 L
147 529 L
142 529 L
138 527 L
136 525 L
133 520 L
131 509 L
131 502 L
133 491 L
136 486 L
138 484 L
142 482 L
147 482 M 151 484 L
154 486 L
156 491 L
158 502 L
158 509 L
156 520 L
154 525 L
151 527 L
147 529 L
178 486 M 176 484 L
178 482 L
180 484 L
178 486 L
198 520 M 201 518 L
198 516 L
196 518 L
196 520 L
198 525 L
201 527 L
207 529 L
216 529 L
223 527 L
225 525 L
228 520 L
228 516 L
225 511 L
219 507 L
207 502 L
203 500 L
198 495 L
196 489 L
196 482 L
216 529 M 221 527 L
223 525 L
225 520 L
225 516 L
223 511 L
216 507 L
207 502 L
196 486 M 198 489 L
203 489 L
214 484 L
221 484 L
225 486 L
228 489 L
203 489 M 214 482 L
223 482 L
225 484 L
228 489 L
228 493 L
122 733 M 142 780 M 136 778 L
131 771 L
129 760 L
129 753 L
131 742 L
136 735 L
142 733 L
147 733 L
154 735 L
158 742 L
160 753 L
160 760 L
158 771 L
154 778 L
147 780 L
142 780 L
138 778 L
136 775 L
133 771 L
131 760 L
131 753 L
133 742 L
136 737 L
138 735 L
142 733 L
147 733 M 151 735 L
154 737 L
156 742 L
158 753 L
158 760 L
156 771 L
154 775 L
151 778 L
147 780 L
178 737 M 176 735 L
178 733 L
180 735 L
178 737 L
198 771 M 201 769 L
198 766 L
196 769 L
196 771 L
198 775 L
201 778 L
207 780 L
216 780 L
223 778 L
225 773 L
225 766 L
223 762 L
216 760 L
210 760 L
216 780 M 221 778 L
223 773 L
223 766 L
221 762 L
216 760 L
221 757 L
225 753 L
228 748 L
228 742 L
225 737 L
223 735 L
216 733 L
207 733 L
201 735 L
198 737 L
196 742 L
196 744 L
198 746 L
201 744 L
198 742 L
223 755 M 225 748 L
225 742 L
223 737 L
221 735 L
216 733 L
122 983 M 142 1030 M 136 1028 L
131 1021 L
129 1010 L
129 1004 L
131 992 L
136 986 L
142 983 L
147 983 L
154 986 L
158 992 L
160 1004 L
160 1010 L
158 1021 L
154 1028 L
147 1030 L
142 1030 L
138 1028 L
136 1026 L
133 1021 L
131 1010 L
131 1004 L
133 992 L
136 988 L
138 986 L
142 983 L
147 983 M 151 986 L
154 988 L
156 992 L
158 1004 L
158 1010 L
156 1021 L
154 1026 L
151 1028 L
147 1030 L
178 988 M 176 986 L
178 983 L
180 986 L
178 988 L
216 1026 M 216 983 L
219 1030 M 219 983 L
219 1030 M 194 997 L
230 997 L
210 983 M 225 983 L
2261 255 M 2261 1258 L
CS [] 0 setdash M
255 1116 M 259 1114 L
263 1112 L
267 1110 L
271 1108 L
275 1106 L
279 1104 L
283 1102 L
287 1100 L
291 1098 L
295 1096 L
299 1094 L
303 1093 L
307 1091 L
311 1089 L
315 1087 L
319 1085 L
323 1083 L
327 1081 L
331 1079 L
335 1077 L
339 1075 L
343 1072 L
347 1070 L
351 1068 L
355 1066 L
359 1064 L
363 1062 L
367 1060 L
371 1058 L
375 1057 L
379 1055 L
383 1054 L
387 1053 L
391 1051 L
395 1049 L
399 1047 L
403 1045 L
407 1043 L
411 1041 L
416 1038 L
420 1036 L
424 1034 L
428 1033 L
432 1031 L
436 1030 L
440 1029 L
444 1028 L
448 1028 L
452 1027 L
456 1026 L
460 1025 L
464 1023 L
468 1022 L
472 1021 L
476 1019 L
480 1017 L
484 1016 L
488 1014 L
492 1012 L
496 1010 L
500 1008 L
504 1006 L
508 1004 L
512 1003 L
516 1001 L
520 1000 L
524 999 L
528 998 L
532 996 L
536 995 L
540 994 L
544 993 L
548 992 L
552 990 L
556 989 L
560 988 L
564 986 L
568 984 L
572 983 L
576 981 L
580 980 L
584 978 L
588 977 L
592 976 L
596 975 L
600 974 L
604 974 L
608 973 L
612 973 L
616 972 L
620 972 L
624 971 L
629 970 L
633 970 L
637 969 L
641 968 L
645 968 L
649 967 L
653 966 L
657 966 L
661 965 L
665 965 L
669 964 L
673 964 L
677 964 L
681 964 L
685 964 L
689 964 L
693 963 L
697 963 L
701 963 L
705 963 L
709 963 L
713 964 L
717 965 L
721 965 L
725 966 L
729 967 L
733 968 L
737 969 L
741 970 L
745 972 L
749 974 L
753 976 L
757 979 L
761 982 L
765 984 L
769 986 L
773 988 L
777 991 L
781 995 L
785 998 L
789 1002 L
793 1006 L
797 1010 L
801 1015 L
805 1021 L
809 1027 L
813 1033 L
817 1039 L
821 1046 L
825 1053 L
829 1060 L
833 1066 L
837 1071 L
841 1074 L
845 1075 L
850 1075 L
854 1072 L
858 1068 L
862 1061 L
866 1052 L
870 1041 L
874 1030 L
878 1016 L
882 1002 L
886 987 L
890 972 L
894 956 L
898 940 L
902 925 L
906 910 L
910 896 L
914 883 L
918 871 L
922 858 L
926 847 L
930 835 L
934 824 L
938 814 L
942 803 L
946 794 L
950 785 L
954 777 L
958 768 L
962 760 L
966 752 L
970 745 L
974 738 L
978 731 L
982 724 L
986 718 L
990 713 L
994 707 L
998 702 L
1002 697 L
1006 692 L
1010 686 L
1014 681 L
1018 677 L
1022 672 L
1026 668 L
1030 664 L
1034 659 L
1038 655 L
1042 652 L
1046 648 L
1050 644 L
1054 640 L
1059 637 L
1063 633 L
1067 629 L
1071 626 L
1075 623 L
1079 619 L
1083 616 L
1087 613 L
1091 609 L
1095 606 L
1099 603 L
1103 600 L
1107 597 L
1111 594 L
1115 592 L
1119 589 L
1123 586 L
1127 584 L
1131 581 L
1135 578 L
1139 576 L
1143 574 L
1147 571 L
1151 569 L
1155 567 L
1159 564 L
1163 562 L
1167 560 L
1171 558 L
1175 556 L
1179 554 L
1183 552 L
1187 550 L
1191 548 L
1195 546 L
1199 544 L
1203 542 L
1207 540 L
1211 538 L
1215 537 L
1219 535 L
1223 533 L
1227 532 L
1231 530 L
1235 528 L
CS M
1239 526 L
1243 525 L
1247 523 L
1251 522 L
1255 520 L
1259 518 L
1263 517 L
1268 515 L
1272 513 L
1276 512 L
1280 510 L
1284 509 L
1288 507 L
1292 506 L
1296 504 L
1300 503 L
1304 501 L
1308 500 L
1312 499 L
1316 497 L
1320 496 L
1324 495 L
1328 493 L
1332 492 L
1336 491 L
1340 490 L
1344 489 L
1348 488 L
1352 487 L
1356 486 L
1360 485 L
1364 484 L
1368 484 L
1372 483 L
1376 482 L
1380 481 L
1384 480 L
1388 480 L
1392 479 L
1396 478 L
1400 478 L
1404 477 L
1408 476 L
1412 475 L
1416 475 L
1420 474 L
1424 474 L
1428 473 L
1432 472 L
1436 472 L
1440 471 L
1444 471 L
1448 471 L
1452 470 L
1456 470 L
1460 470 L
1464 470 L
1468 470 L
1472 470 L
1476 470 L
1480 470 L
1484 470 L
1489 470 L
1493 470 L
1497 471 L
1501 471 L
1505 472 L
1509 473 L
1513 474 L
1517 475 L
1521 476 L
1525 478 L
1529 479 L
1533 481 L
1537 483 L
1541 485 L
1545 487 L
1549 490 L
1553 492 L
1557 495 L
1561 498 L
1565 500 L
1569 503 L
1573 507 L
1577 511 L
1581 516 L
1585 521 L
1589 526 L
1593 532 L
1597 538 L
1601 546 L
1605 553 L
1609 561 L
1613 570 L
1617 580 L
1621 590 L
1625 600 L
1629 611 L
1633 621 L
1637 630 L
1641 639 L
1645 647 L
1649 654 L
1653 659 L
1657 663 L
1661 665 L
1665 665 L
1669 664 L
1673 661 L
1677 657 L
1681 651 L
1685 645 L
1689 637 L
1693 629 L
1697 621 L
1702 612 L
1706 604 L
1710 596 L
1714 588 L
1718 580 L
1722 573 L
1726 565 L
1730 558 L
1734 551 L
1738 545 L
1742 540 L
1746 535 L
1750 531 L
1754 526 L
1758 522 L
1762 517 L
1766 513 L
1770 510 L
1774 507 L
1778 504 L
1782 501 L
1786 498 L
1790 495 L
1794 492 L
1798 489 L
1802 486 L
1806 483 L
1810 480 L
1814 478 L
1818 475 L
1822 472 L
1826 469 L
1830 467 L
1834 464 L
1838 461 L
1842 458 L
1846 455 L
1850 453 L
1854 450 L
1858 448 L
1862 445 L
1866 443 L
1870 441 L
1874 438 L
1878 436 L
1882 434 L
1886 432 L
1890 430 L
1894 428 L
1898 426 L
1902 424 L
1907 422 L
1911 420 L
1915 418 L
1919 416 L
1923 414 L
1927 412 L
1931 411 L
1935 409 L
1939 407 L
1943 405 L
1947 404 L
1951 402 L
1955 400 L
1959 398 L
1963 397 L
1967 395 L
1971 393 L
1975 392 L
1979 390 L
1983 388 L
1987 386 L
1991 384 L
1995 382 L
1999 381 L
2003 379 L
2007 377 L
2011 376 L
2015 374 L
2019 373 L
2023 372 L
2027 370 L
2031 369 L
2035 368 L
2039 367 L
2043 366 L
2047 365 L
2051 364 L
2055 363 L
2059 362 L
2063 361 L
2067 360 L
2071 359 L
2075 358 L
2079 357 L
2083 356 L
2087 355 L
2091 354 L
2095 352 L
2099 351 L
2103 349 L
2107 348 L
2111 346 L
2115 345 L
2119 343 L
2123 342 L
2128 341 L
2132 339 L
2136 338 L
2140 336 L
2144 335 L
2148 333 L
2152 331 L
2156 329 L
2160 328 L
2164 326 L
2168 325 L
2172 323 L
2176 321 L
2180 320 L
2184 319 L
2188 318 L
2192 316 L
2196 316 L
2200 315 L
2204 314 L
2208 313 L
2212 313 L
2216 312 L
2220 311 L
2224 310 L
2228 309 L
2232 308 L
2236 307 L
2240 306 L
2244 306 L
2248 305 L
2252 304 L
2256 303 L
2260 302 L
2261 302 L
255 1117 M 259 1114 L
263 1112 L
267 1110 L
271 1108 L
275 1106 L
279 1104 L
283 1102 L
287 1100 L
291 1098 L
295 1096 L
299 1095 L
303 1093 L
307 1091 L
311 1090 L
315 1088 L
319 1086 L
323 1083 L
327 1081 L
331 1079 L
335 1077 L
339 1075 L
343 1072 L
347 1070 L
351 1068 L
355 1066 L
359 1064 L
363 1062 L
367 1060 L
371 1059 L
375 1057 L
379 1056 L
383 1054 L
387 1053 L
391 1051 L
395 1049 L
399 1047 L
403 1045 L
407 1043 L
411 1041 L
416 1039 L
420 1037 L
424 1035 L
428 1033 L
432 1032 L
CS M
436 1031 L
440 1030 L
444 1029 L
448 1028 L
452 1027 L
456 1026 L
460 1025 L
464 1024 L
468 1022 L
472 1021 L
476 1019 L
480 1018 L
484 1016 L
488 1014 L
492 1012 L
496 1010 L
500 1008 L
504 1006 L
508 1004 L
512 1003 L
516 1001 L
520 1000 L
524 999 L
528 998 L
532 997 L
536 995 L
540 994 L
544 993 L
548 992 L
552 991 L
556 989 L
560 988 L
564 986 L
568 985 L
572 983 L
576 981 L
580 980 L
584 979 L
588 977 L
592 976 L
596 975 L
600 975 L
604 974 L
608 974 L
612 973 L
616 972 L
620 972 L
624 971 L
629 971 L
633 970 L
637 969 L
641 969 L
645 968 L
649 967 L
653 967 L
657 966 L
661 965 L
665 965 L
669 964 L
673 964 L
677 964 L
681 964 L
685 964 L
689 964 L
693 963 L
697 963 L
701 963 L
705 963 L
709 964 L
713 964 L
717 965 L
721 966 L
725 967 L
729 968 L
733 968 L
737 969 L
741 970 L
745 972 L
749 974 L
753 977 L
757 980 L
761 982 L
765 984 L
769 986 L
773 989 L
777 992 L
781 995 L
785 998 L
789 1002 L
793 1006 L
797 1011 L
801 1016 L
805 1021 L
809 1027 L
813 1033 L
817 1040 L
821 1046 L
825 1054 L
829 1060 L
833 1066 L
837 1071 L
841 1074 L
845 1075 L
850 1075 L
854 1072 L
858 1068 L
862 1061 L
866 1052 L
870 1042 L
874 1030 L
878 1017 L
882 1002 L
886 987 L
890 972 L
894 956 L
898 941 L
902 925 L
906 911 L
910 897 L
914 883 L
918 871 L
922 859 L
926 847 L
930 836 L
934 824 L
938 814 L
942 804 L
946 794 L
950 785 L
954 777 L
958 768 L
962 760 L
966 753 L
970 745 L
974 738 L
978 731 L
982 725 L
986 719 L
990 713 L
994 707 L
998 702 L
1002 697 L
1006 692 L
1010 687 L
1014 682 L
1018 677 L
1022 672 L
1026 668 L
1030 664 L
1034 660 L
1038 656 L
1042 652 L
1046 648 L
1050 644 L
1054 641 L
1059 637 L
1063 633 L
1067 630 L
1071 626 L
1075 623 L
1079 619 L
1083 616 L
1087 613 L
1091 610 L
1095 606 L
1099 603 L
1103 600 L
1107 597 L
1111 595 L
1115 592 L
1119 589 L
1123 586 L
1127 584 L
1131 581 L
1135 579 L
1139 576 L
1143 574 L
1147 571 L
1151 569 L
1155 567 L
1159 565 L
1163 562 L
1167 560 L
1171 558 L
1175 556 L
1179 554 L
1183 552 L
1187 550 L
1191 548 L
1195 546 L
1199 544 L
1203 542 L
1207 540 L
1211 539 L
1215 537 L
1219 535 L
1223 533 L
1227 532 L
1231 530 L
1235 528 L
1239 527 L
1243 525 L
1247 523 L
1251 522 L
1255 520 L
1259 518 L
1263 517 L
1268 515 L
1272 514 L
1276 512 L
1280 511 L
1284 509 L
1288 507 L
1292 506 L
1296 504 L
1300 503 L
1304 502 L
1308 500 L
1312 499 L
1316 497 L
1320 496 L
1324 495 L
1328 494 L
1332 492 L
1336 491 L
1340 490 L
1344 489 L
1348 488 L
1352 487 L
1356 486 L
1360 485 L
1364 485 L
1368 484 L
1372 483 L
1376 482 L
1380 481 L
1384 481 L
1388 480 L
1392 479 L
1396 479 L
1400 478 L
1404 477 L
1408 476 L
1412 476 L
1416 475 L
1420 474 L
1424 474 L
1428 473 L
1432 473 L
1436 472 L
1440 472 L
1444 471 L
1448 471 L
1452 471 L
1456 470 L
1460 470 L
1464 470 L
1468 470 L
1472 470 L
1476 470 L
1480 470 L
1484 470 L
1489 470 L
1493 470 L
1497 471 L
1501 472 L
1505 472 L
1509 473 L
1513 474 L
1517 475 L
1521 477 L
1525 478 L
1529 480 L
1533 481 L
1537 483 L
1541 485 L
1545 488 L
1549 490 L
1553 493 L
1557 495 L
1561 498 L
1565 501 L
1569 504 L
1573 507 L
1577 512 L
1581 516 L
1585 521 L
1589 526 L
1593 532 L
1597 539 L
1601 546 L
1605 553 L
1609 562 L
1613 571 L
1617 580 L
1621 590 L
1625 601 L
1629 611 L
1633 621 L
1637 630 L
CS M
1641 639 L
1645 647 L
1649 654 L
1653 659 L
1657 663 L
1661 665 L
1665 665 L
1669 664 L
1673 661 L
1677 657 L
1681 651 L
1685 645 L
1689 637 L
1693 630 L
1697 621 L
1702 613 L
1706 604 L
1710 596 L
1714 588 L
1718 581 L
1722 573 L
1726 565 L
1730 558 L
1734 552 L
1738 546 L
1742 540 L
1746 535 L
1750 531 L
1754 526 L
1758 522 L
1762 518 L
1766 514 L
1770 510 L
1774 507 L
1778 504 L
1782 501 L
1786 498 L
1790 495 L
1794 492 L
1798 489 L
1802 486 L
1806 483 L
1810 481 L
1814 478 L
1818 475 L
1822 472 L
1826 470 L
1830 467 L
1834 464 L
1838 461 L
1842 458 L
1846 456 L
1850 453 L
1854 450 L
1858 448 L
1862 446 L
1866 443 L
1870 441 L
1874 439 L
1878 437 L
1882 434 L
1886 432 L
1890 430 L
1894 428 L
1898 426 L
1902 424 L
1907 422 L
1911 420 L
1915 418 L
1919 416 L
1923 414 L
1927 413 L
1931 411 L
1935 409 L
1939 407 L
1943 406 L
1947 404 L
1951 402 L
1955 400 L
1959 399 L
1963 397 L
1967 395 L
1971 394 L
1975 392 L
1979 390 L
1983 388 L
1987 386 L
1991 384 L
1995 383 L
1999 381 L
2003 379 L
2007 378 L
2011 376 L
2015 374 L
2019 373 L
2023 372 L
2027 371 L
2031 369 L
2035 368 L
2039 367 L
2043 367 L
2047 366 L
2051 365 L
2055 364 L
2059 363 L
2063 362 L
2067 361 L
2071 360 L
2075 358 L
2079 357 L
2083 356 L
2087 355 L
2091 354 L
2095 353 L
2099 351 L
2103 350 L
2107 348 L
2111 347 L
2115 345 L
2119 344 L
2123 342 L
2128 341 L
2132 340 L
2136 338 L
2140 337 L
2144 335 L
2148 333 L
2152 331 L
2156 330 L
2160 328 L
2164 326 L
2168 325 L
2172 323 L
2176 322 L
2180 320 L
2184 319 L
2188 318 L
2192 317 L
2196 316 L
2200 315 L
2204 314 L
2208 314 L
2212 313 L
2216 312 L
2220 311 L
2224 310 L
2228 309 L
2232 308 L
2236 307 L
2240 306 L
2244 306 L
2248 305 L
2252 304 L
2256 303 L
2260 302 L
2261 302 L
255 1116 M 259 1114 L
263 1112 L
267 1110 L
271 1108 L
275 1106 L
279 1104 L
283 1102 L
287 1100 L
291 1098 L
295 1096 L
299 1094 L
303 1092 L
307 1091 L
311 1089 L
315 1087 L
319 1085 L
323 1083 L
327 1081 L
331 1079 L
335 1077 L
339 1074 L
343 1072 L
347 1070 L
351 1067 L
355 1066 L
359 1064 L
363 1062 L
367 1060 L
371 1058 L
375 1057 L
379 1055 L
383 1054 L
387 1053 L
391 1051 L
395 1048 L
399 1046 L
403 1044 L
407 1042 L
411 1040 L
416 1038 L
420 1036 L
424 1034 L
428 1033 L
432 1031 L
436 1030 L
440 1029 L
444 1028 L
448 1027 L
452 1026 L
456 1025 L
460 1024 L
464 1023 L
468 1022 L
472 1021 L
476 1019 L
480 1017 L
484 1015 L
488 1013 L
492 1011 L
496 1009 L
500 1007 L
504 1006 L
508 1004 L
512 1002 L
516 1001 L
520 1000 L
524 999 L
528 997 L
532 996 L
536 995 L
540 994 L
544 993 L
548 991 L
552 990 L
556 989 L
560 987 L
564 986 L
568 984 L
572 982 L
576 981 L
580 979 L
584 978 L
588 977 L
592 976 L
596 975 L
600 974 L
604 974 L
608 973 L
612 972 L
616 972 L
620 971 L
624 971 L
629 970 L
633 969 L
637 969 L
641 968 L
645 968 L
649 967 L
653 966 L
657 966 L
661 965 L
665 964 L
669 964 L
673 964 L
677 964 L
681 964 L
685 964 L
689 963 L
693 963 L
697 963 L
701 963 L
705 963 L
709 963 L
713 964 L
717 964 L
721 965 L
725 966 L
729 967 L
733 968 L
737 969 L
741 970 L
745 971 L
749 974 L
753 976 L
757 979 L
761 982 L
765 984 L
769 986 L
773 988 L
777 991 L
781 994 L
785 998 L
789 1002 L
793 1006 L
797 1010 L
801 1015 L
805 1021 L
809 1026 L
813 1032 L
817 1039 L
821 1046 L
825 1053 L
829 1060 L
833 1066 L
CS M
837 1071 L
841 1074 L
845 1075 L
850 1074 L
854 1072 L
858 1067 L
862 1060 L
866 1052 L
870 1041 L
874 1029 L
878 1016 L
882 1002 L
886 987 L
890 971 L
894 956 L
898 940 L
902 925 L
906 910 L
910 896 L
914 883 L
918 870 L
922 858 L
926 847 L
930 835 L
934 824 L
938 813 L
942 803 L
946 794 L
950 785 L
954 776 L
958 768 L
962 760 L
966 752 L
970 745 L
974 737 L
978 731 L
982 724 L
986 718 L
990 712 L
994 707 L
998 702 L
1002 696 L
1006 691 L
1010 686 L
1014 681 L
1018 676 L
1022 672 L
1026 667 L
1030 663 L
1034 659 L
1038 655 L
1042 651 L
1046 648 L
1050 644 L
1054 640 L
1059 636 L
1063 633 L
1067 629 L
1071 626 L
1075 622 L
1079 619 L
1083 616 L
1087 612 L
1091 609 L
1095 606 L
1099 603 L
1103 600 L
1107 597 L
1111 594 L
1115 591 L
1119 589 L
1123 586 L
1127 583 L
1131 581 L
1135 578 L
1139 576 L
1143 573 L
1147 571 L
1151 569 L
1155 566 L
1159 564 L
1163 562 L
1167 560 L
1171 558 L
1175 555 L
1179 553 L
1183 551 L
1187 549 L
1191 547 L
1195 545 L
1199 544 L
1203 542 L
1207 540 L
1211 538 L
1215 536 L
1219 535 L
1223 533 L
1227 531 L
1231 530 L
1235 528 L
1239 526 L
1243 525 L
1247 523 L
1251 521 L
1255 520 L
1259 518 L
1263 516 L
1268 515 L
1272 513 L
1276 512 L
1280 510 L
1284 508 L
1288 507 L
1292 505 L
1296 504 L
1300 502 L
1304 501 L
1308 500 L
1312 498 L
1316 497 L
1320 496 L
1324 494 L
1328 493 L
1332 492 L
1336 491 L
1340 490 L
1344 489 L
1348 488 L
1352 487 L
1356 486 L
1360 485 L
1364 484 L
1368 483 L
1372 482 L
1376 482 L
1380 481 L
1384 480 L
1388 479 L
1392 479 L
1396 478 L
1400 477 L
1404 477 L
1408 476 L
1412 475 L
1416 475 L
1420 474 L
1424 473 L
1428 473 L
1432 472 L
1436 472 L
1440 471 L
1444 471 L
1448 471 L
1452 470 L
1456 470 L
1460 470 L
1464 470 L
1468 470 L
1472 470 L
1476 470 L
1480 470 L
1484 470 L
1489 470 L
1493 470 L
1497 470 L
1501 471 L
1505 472 L
1509 473 L
1513 474 L
1517 475 L
1521 476 L
1525 478 L
1529 479 L
1533 481 L
1537 483 L
1541 485 L
1545 487 L
1549 490 L
1553 492 L
1557 495 L
1561 497 L
1565 500 L
1569 503 L
1573 507 L
1577 511 L
1581 516 L
1585 521 L
1589 526 L
1593 532 L
1597 538 L
1601 545 L
1605 553 L
1609 561 L
1613 570 L
1617 580 L
1621 590 L
1625 600 L
1629 610 L
1633 620 L
1637 630 L
1641 639 L
1645 647 L
1649 653 L
1653 659 L
1657 662 L
1661 665 L
1665 665 L
1669 664 L
1673 661 L
1677 657 L
1681 651 L
1685 644 L
1689 637 L
1693 629 L
1697 621 L
1702 612 L
1706 604 L
1710 596 L
1714 588 L
1718 580 L
1722 572 L
1726 565 L
1730 558 L
1734 551 L
1738 545 L
1742 540 L
1746 535 L
1750 530 L
1754 526 L
1758 522 L
1762 517 L
1766 513 L
1770 510 L
1774 507 L
1778 503 L
1782 500 L
1786 498 L
1790 495 L
1794 492 L
1798 489 L
1802 486 L
1806 483 L
1810 480 L
1814 477 L
1818 475 L
1822 472 L
1826 469 L
1830 467 L
1834 464 L
1838 461 L
1842 458 L
1846 455 L
1850 453 L
1854 450 L
1858 447 L
1862 445 L
1866 443 L
1870 440 L
1874 438 L
1878 436 L
1882 434 L
1886 432 L
1890 430 L
1894 427 L
1898 425 L
1902 423 L
1907 421 L
1911 420 L
1915 418 L
1919 416 L
1923 414 L
1927 412 L
1931 410 L
1935 409 L
1939 407 L
1943 405 L
1947 403 L
1951 402 L
1955 400 L
1959 398 L
1963 397 L
1967 395 L
1971 393 L
1975 391 L
1979 389 L
1983 388 L
1987 386 L
1991 384 L
1995 382 L
1999 380 L
2003 379 L
2007 377 L
2011 375 L
2015 374 L
2019 373 L
2023 371 L
2027 370 L
2031 369 L
2035 368 L
2039 367 L
CS M
2043 366 L
2047 365 L
2051 364 L
2055 363 L
2059 362 L
2063 361 L
2067 360 L
2071 359 L
2075 358 L
2079 357 L
2083 356 L
2087 355 L
2091 353 L
2095 352 L
2099 351 L
2103 349 L
2107 348 L
2111 346 L
2115 345 L
2119 343 L
2123 342 L
2128 340 L
2132 339 L
2136 338 L
2140 336 L
2144 334 L
2148 333 L
2152 331 L
2156 329 L
2160 327 L
2164 326 L
2168 324 L
2172 323 L
2176 321 L
2180 320 L
2184 319 L
2188 317 L
2192 316 L
2196 315 L
2200 315 L
2204 314 L
2208 313 L
2212 312 L
2216 312 L
2220 311 L
2224 310 L
2228 309 L
2232 308 L
2236 307 L
2240 306 L
2244 305 L
2248 305 L
2252 304 L
2256 303 L
2260 302 L
2261 302 L
315 681 M CS [] 0 setdash M
418 721 M 399 681 L
418 721 M 436 681 L
418 716 M 434 681 L
401 683 M 434 683 L
399 681 M 436 681 L
421 721 M 403 681 L
421 721 M 440 681 L
421 716 M 437 681 L
405 683 M 437 683 L
403 681 M 440 681 L
479 706 M 474 708 L
467 708 L
460 706 L
456 702 L
453 696 L
453 691 L
456 685 L
458 683 L
465 681 L
472 681 L
476 683 L
467 708 M 463 706 L
458 702 L
456 696 L
456 691 L
458 685 L
460 683 L
465 681 L
456 694 M 474 694 L
482 706 M 478 708 L
471 708 L
464 706 L
459 702 L
457 696 L
457 691 L
459 685 L
461 683 L
468 681 L
475 681 L
480 683 L
471 708 M 466 706 L
461 702 L
459 696 L
459 691 L
461 685 L
464 683 L
468 681 L
459 694 M 478 694 L
543 704 M 585 704 L
543 692 M 585 692 L
547 704 M 588 704 L
547 692 M 588 692 L
663 721 M 656 719 L
652 714 L
650 704 L
650 698 L
652 689 L
656 683 L
663 681 L
668 681 L
675 683 L
679 689 L
682 698 L
682 704 L
679 714 L
675 719 L
668 721 L
663 721 L
659 719 L
656 717 L
654 714 L
652 704 L
652 698 L
654 689 L
656 685 L
659 683 L
663 681 L
668 681 M 673 683 L
675 685 L
677 689 L
679 698 L
679 704 L
677 714 L
675 717 L
673 719 L
668 721 L
667 721 M 660 719 L
655 714 L
653 704 L
653 698 L
655 689 L
660 683 L
667 681 L
671 681 L
678 683 L
683 689 L
685 698 L
685 704 L
683 714 L
678 719 L
671 721 L
667 721 L
662 719 L
660 717 L
658 714 L
655 704 L
655 698 L
658 689 L
660 685 L
662 683 L
667 681 L
671 681 M 676 683 L
678 685 L
681 689 L
683 698 L
683 704 L
681 714 L
678 717 L
676 719 L
671 721 L
706 685 M 704 683 L
706 681 L
708 683 L
706 685 L
709 685 M 707 683 L
709 681 L
712 683 L
709 685 L
733 714 M 735 712 L
733 710 L
730 712 L
730 714 L
733 717 L
735 719 L
742 721 L
751 721 L
758 719 L
760 717 L
763 714 L
763 710 L
760 706 L
753 702 L
742 698 L
737 696 L
733 692 L
730 687 L
730 681 L
751 721 M 756 719 L
758 717 L
760 714 L
760 710 L
758 706 L
751 702 L
742 698 L
730 685 M 733 687 L
737 687 L
749 683 L
756 683 L
760 685 L
763 687 L
737 687 M 749 681 L
758 681 L
760 683 L
763 687 L
763 691 L
736 714 M 738 712 L
736 710 L
734 712 L
734 714 L
736 717 L
738 719 L
745 721 L
754 721 L
761 719 L
764 717 L
766 714 L
766 710 L
764 706 L
757 702 L
745 698 L
741 696 L
736 692 L
734 687 L
734 681 L
754 721 M 759 719 L
761 717 L
764 714 L
764 710 L
761 706 L
754 702 L
745 698 L
734 685 M 736 687 L
741 687 L
752 683 L
759 683 L
764 685 L
766 687 L
741 687 M 752 681 L
761 681 L
764 683 L
766 687 L
766 691 L
787 721 M 787 681 L
789 721 M 789 681 L
780 721 M 814 721 L
814 710 L
812 721 L
780 681 M 796 681 L
790 721 M 790 681 L
793 721 M 793 681 L
783 721 M 818 721 L
818 710 L
816 721 L
783 681 M 799 681 L
CS [] 0 setdash M
315 505 M CS [] 0 setdash M
363 546 M 363 505 L
366 546 M 366 505 L
389 532 M 366 513 L
377 521 M 391 505 L
375 521 M 389 505 L
356 546 M 366 546 L
382 532 M 396 532 L
356 505 M 373 505 L
382 505 M 396 505 L
367 546 M 367 505 L
369 546 M 369 505 L
392 532 M 369 513 L
381 521 M 395 505 L
378 521 M 392 505 L
360 546 M 369 546 L
385 532 M 399 532 L
360 505 M 376 505 L
385 505 M 399 505 L
413 511 M 413 487 L
414 511 M 414 487 L
409 511 M 425 511 L
430 510 L
431 509 L
432 507 L
432 504 L
431 502 L
430 501 L
425 500 L
425 511 M 428 510 L
430 509 L
CS M
431 507 L
431 504 L
430 502 L
428 501 L
425 500 L
414 500 M 425 500 L
430 498 L
431 497 L
432 495 L
432 492 L
431 489 L
430 488 L
425 487 L
409 487 L
425 500 M 428 498 L
430 497 L
431 495 L
431 492 L
430 489 L
428 488 L
425 487 L
415 511 M 415 487 L
416 511 M 416 487 L
411 511 M 427 511 L
432 510 L
433 509 L
434 507 L
434 504 L
433 502 L
432 501 L
427 500 L
427 511 M 430 510 L
432 509 L
433 507 L
433 504 L
432 502 L
430 501 L
427 500 L
416 500 M 427 500 L
432 498 L
433 497 L
434 495 L
434 492 L
433 489 L
432 488 L
427 487 L
411 487 L
427 500 M 430 498 L
432 497 L
433 495 L
433 492 L
432 489 L
430 488 L
427 487 L
461 546 M 461 505 L
463 546 M 463 505 L
447 546 M 445 534 L
445 546 L
479 546 L
479 534 L
477 546 L
454 505 M 470 505 L
464 546 M 464 505 L
466 546 M 466 505 L
450 546 M 448 534 L
448 546 L
483 546 L
483 534 L
480 546 L
457 505 M 473 505 L
541 529 M 583 529 L
541 517 M 583 517 L
545 529 M 586 529 L
545 517 M 586 517 L
652 546 M 652 505 L
655 546 M 655 505 L
645 546 M 680 546 L
680 534 L
678 546 L
645 505 M 661 505 L
656 546 M 656 505 L
658 546 M 658 505 L
649 546 M 683 546 L
683 534 L
681 546 L
649 505 M 665 505 L
734 554 M 693 492 L
738 554 M 696 492 L
754 538 M 756 536 L
754 534 L
751 536 L
751 538 L
754 542 L
756 544 L
763 546 L
772 546 L
779 544 L
781 542 L
784 538 L
784 534 L
781 530 L
774 527 L
763 523 L
758 521 L
754 517 L
751 511 L
751 505 L
772 546 M 777 544 L
779 542 L
781 538 L
781 534 L
779 530 L
772 527 L
763 523 L
751 509 M 754 511 L
758 511 L
770 507 L
777 507 L
781 509 L
784 511 L
758 511 M 770 505 L
779 505 L
781 507 L
784 511 L
784 515 L
757 538 M 759 536 L
757 534 L
755 536 L
755 538 L
757 542 L
759 544 L
766 546 L
776 546 L
783 544 L
785 542 L
787 538 L
787 534 L
785 530 L
778 527 L
766 523 L
762 521 L
757 517 L
755 511 L
755 505 L
776 546 M 780 544 L
783 542 L
785 538 L
785 534 L
783 530 L
776 527 L
766 523 L
755 509 M 757 511 L
762 511 L
773 507 L
780 507 L
785 509 L
787 511 L
762 511 M 773 505 L
783 505 L
785 507 L
787 511 L
787 515 L
817 546 M 810 544 L
806 538 L
803 529 L
803 523 L
806 513 L
810 507 L
817 505 L
822 505 L
829 507 L
833 513 L
836 523 L
836 529 L
833 538 L
829 544 L
822 546 L
817 546 L
813 544 L
810 542 L
808 538 L
806 529 L
806 523 L
808 513 L
810 509 L
813 507 L
817 505 L
822 505 M 826 507 L
829 509 L
831 513 L
833 523 L
833 529 L
831 538 L
829 542 L
826 544 L
822 546 L
821 546 M 814 544 L
809 538 L
807 529 L
807 523 L
809 513 L
814 507 L
821 505 L
825 505 L
832 507 L
837 513 L
839 523 L
839 529 L
837 538 L
832 544 L
825 546 L
821 546 L
816 544 L
814 542 L
811 538 L
809 529 L
809 523 L
811 513 L
814 509 L
816 507 L
821 505 L
825 505 M 830 507 L
832 509 L
834 513 L
837 523 L
837 529 L
834 538 L
832 542 L
830 544 L
825 546 L
869 546 M 862 544 L
858 538 L
855 529 L
855 523 L
858 513 L
862 507 L
869 505 L
874 505 L
881 507 L
885 513 L
888 523 L
888 529 L
885 538 L
881 544 L
874 546 L
869 546 L
864 544 L
862 542 L
860 538 L
858 529 L
858 523 L
860 513 L
862 509 L
864 507 L
869 505 L
874 505 M 878 507 L
881 509 L
883 513 L
885 523 L
885 529 L
883 538 L
881 542 L
878 544 L
874 546 L
873 546 M 866 544 L
861 538 L
859 529 L
859 523 L
861 513 L
866 507 L
873 505 L
877 505 L
884 507 L
889 513 L
891 523 L
891 529 L
889 538 L
884 544 L
877 546 L
873 546 L
868 544 L
866 542 L
863 538 L
861 529 L
861 523 L
863 513 L
866 509 L
868 507 L
873 505 L
877 505 M 882 507 L
884 509 L
886 513 L
889 523 L
889 529 L
886 538 L
884 542 L
882 544 L
877 546 L
CS [] 0 setdash M
CS [] 0 setdash M
915 129 M 958 156 M 972 129 L
961 156 M 972 133 L
CS M
986 156 M 972 129 L
954 156 M 968 156 L
977 156 M 991 156 L
962 156 M 976 129 L
964 156 M 976 133 L
990 156 M 976 129 L
957 156 M 971 156 L
980 156 M 994 156 L
1020 156 M 1013 154 L
1008 150 L
1006 145 L
1006 141 L
1008 135 L
1013 131 L
1020 129 L
1024 129 L
1031 131 L
1036 135 L
1038 141 L
1038 145 L
1036 150 L
1031 154 L
1024 156 L
1020 156 L
1015 154 L
1010 150 L
1008 145 L
1008 141 L
1010 135 L
1015 131 L
1020 129 L
1024 129 M 1029 131 L
1033 135 L
1036 141 L
1036 145 L
1033 150 L
1029 154 L
1024 156 L
1023 156 M 1016 154 L
1011 150 L
1009 145 L
1009 141 L
1011 135 L
1016 131 L
1023 129 L
1028 129 L
1034 131 L
1039 135 L
1041 141 L
1041 145 L
1039 150 L
1034 154 L
1028 156 L
1023 156 L
1018 154 L
1014 150 L
1011 145 L
1011 141 L
1014 135 L
1018 131 L
1023 129 L
1028 129 M 1032 131 L
1037 135 L
1039 141 L
1039 145 L
1037 150 L
1032 154 L
1028 156 L
1062 170 M 1062 129 L
1065 170 M 1065 129 L
1055 170 M 1065 170 L
1055 129 M 1071 129 L
1066 170 M 1066 129 L
1068 170 M 1068 129 L
1059 170 M 1068 170 L
1059 129 M 1075 129 L
1093 170 M 1093 137 L
1096 131 L
1100 129 L
1105 129 L
1110 131 L
1112 135 L
1096 170 M 1096 137 L
1098 131 L
1100 129 L
1086 156 M 1105 156 L
1097 170 M 1097 137 L
1099 131 L
1104 129 L
1108 129 L
1113 131 L
1115 135 L
1099 170 M 1099 137 L
1101 131 L
1104 129 L
1090 156 M 1108 156 L
1134 152 M 1134 150 L
1131 150 L
1131 152 L
1134 154 L
1138 156 L
1148 156 L
1152 154 L
1154 152 L
1157 149 L
1157 135 L
1159 131 L
1161 129 L
1154 152 M 1154 135 L
1157 131 L
1161 129 L
1164 129 L
1154 149 M 1152 147 L
1138 145 L
1131 143 L
1129 139 L
1129 135 L
1131 131 L
1138 129 L
1145 129 L
1150 131 L
1154 135 L
1138 145 M 1134 143 L
1131 139 L
1131 135 L
1134 131 L
1138 129 L
1137 152 M 1137 150 L
1135 150 L
1135 152 L
1137 154 L
1142 156 L
1151 156 L
1156 154 L
1158 152 L
1160 149 L
1160 135 L
1162 131 L
1165 129 L
1158 152 M 1158 135 L
1160 131 L
1165 129 L
1167 129 L
1158 149 M 1156 147 L
1142 145 L
1135 143 L
1133 139 L
1133 135 L
1135 131 L
1142 129 L
1149 129 L
1153 131 L
1158 135 L
1142 145 M 1137 143 L
1135 139 L
1135 135 L
1137 131 L
1142 129 L
1193 156 M 1188 154 L
1186 152 L
1183 149 L
1183 145 L
1186 141 L
1188 139 L
1193 137 L
1197 137 L
1202 139 L
1204 141 L
1206 145 L
1206 149 L
1204 152 L
1202 154 L
1197 156 L
1193 156 L
1188 154 M 1186 150 L
1186 143 L
1188 139 L
1202 139 M 1204 143 L
1204 150 L
1202 154 L
1204 152 M 1206 154 L
1211 156 L
1211 154 L
1206 154 L
1186 141 M 1183 139 L
1181 135 L
1181 133 L
1183 129 L
1190 127 L
1202 127 L
1209 125 L
1211 123 L
1181 133 M 1183 131 L
1190 129 L
1202 129 L
1209 127 L
1211 123 L
1211 122 L
1209 118 L
1202 116 L
1188 116 L
1181 118 L
1179 122 L
1179 123 L
1181 127 L
1188 129 L
1196 156 M 1191 154 L
1189 152 L
1187 149 L
1187 145 L
1189 141 L
1191 139 L
1196 137 L
1201 137 L
1205 139 L
1207 141 L
1210 145 L
1210 149 L
1207 152 L
1205 154 L
1201 156 L
1196 156 L
1191 154 M 1189 150 L
1189 143 L
1191 139 L
1205 139 M 1207 143 L
1207 150 L
1205 154 L
1207 152 M 1210 154 L
1214 156 L
1214 154 L
1210 154 L
1189 141 M 1187 139 L
1184 135 L
1184 133 L
1187 129 L
1194 127 L
1205 127 L
1212 125 L
1214 123 L
1184 133 M 1187 131 L
1194 129 L
1205 129 L
1212 127 L
1214 123 L
1214 122 L
1212 118 L
1205 116 L
1191 116 L
1184 118 L
1182 122 L
1182 123 L
1184 127 L
1191 129 L
1233 145 M 1261 145 L
1261 149 L
1258 152 L
1256 154 L
1251 156 L
1244 156 L
1238 154 L
1233 150 L
1231 145 L
1231 141 L
1233 135 L
1238 131 L
1244 129 L
1249 129 L
1256 131 L
1261 135 L
1258 145 M 1258 150 L
1256 154 L
1244 156 M 1240 154 L
1235 150 L
1233 145 L
1233 141 L
1235 135 L
1240 131 L
1244 129 L
1236 145 M 1264 145 L
1264 149 L
1262 152 L
1259 154 L
1255 156 L
1248 156 L
1241 154 L
1236 150 L
1234 145 L
1234 141 L
1236 135 L
1241 131 L
1248 129 L
1252 129 L
1259 131 L
1264 135 L
1262 145 M 1262 150 L
1259 154 L
1248 156 M 1243 154 L
1239 150 L
1236 145 L
CS M
1236 141 L
1239 135 L
1243 131 L
1248 129 L
1327 170 M 1327 129 L
1330 170 M 1330 129 L
1330 150 M 1334 154 L
1339 156 L
1344 156 L
1351 154 L
1355 150 L
1358 145 L
1358 141 L
1355 135 L
1351 131 L
1344 129 L
1339 129 L
1334 131 L
1330 135 L
1344 156 M 1348 154 L
1353 150 L
1355 145 L
1355 141 L
1353 135 L
1348 131 L
1344 129 L
1321 170 M 1330 170 L
1331 170 M 1331 129 L
1333 170 M 1333 129 L
1333 150 M 1338 154 L
1342 156 L
1347 156 L
1354 154 L
1359 150 L
1361 145 L
1361 141 L
1359 135 L
1354 131 L
1347 129 L
1342 129 L
1338 131 L
1333 135 L
1347 156 M 1352 154 L
1356 150 L
1359 145 L
1359 141 L
1356 135 L
1352 131 L
1347 129 L
1324 170 M 1333 170 L
1382 170 M 1379 168 L
1382 166 L
1384 168 L
1382 170 L
1382 156 M 1382 129 L
1384 156 M 1384 129 L
1375 156 M 1384 156 L
1375 129 M 1391 129 L
1385 170 M 1383 168 L
1385 166 L
1387 168 L
1385 170 L
1385 156 M 1385 129 L
1387 156 M 1387 129 L
1378 156 M 1387 156 L
1378 129 M 1394 129 L
1413 152 M 1413 150 L
1410 150 L
1410 152 L
1413 154 L
1417 156 L
1427 156 L
1431 154 L
1434 152 L
1436 149 L
1436 135 L
1438 131 L
1441 129 L
1434 152 M 1434 135 L
1436 131 L
1441 129 L
1443 129 L
1434 149 M 1431 147 L
1417 145 L
1410 143 L
1408 139 L
1408 135 L
1410 131 L
1417 129 L
1424 129 L
1429 131 L
1434 135 L
1417 145 M 1413 143 L
1410 139 L
1410 135 L
1413 131 L
1417 129 L
1416 152 M 1416 150 L
1414 150 L
1414 152 L
1416 154 L
1421 156 L
1430 156 L
1435 154 L
1437 152 L
1439 149 L
1439 135 L
1442 131 L
1444 129 L
1437 152 M 1437 135 L
1439 131 L
1444 129 L
1446 129 L
1437 149 M 1435 147 L
1421 145 L
1414 143 L
1412 139 L
1412 135 L
1414 131 L
1421 129 L
1428 129 L
1432 131 L
1437 135 L
1421 145 M 1416 143 L
1414 139 L
1414 135 L
1416 131 L
1421 129 L
1483 152 M 1486 156 L
1486 149 L
1483 152 L
1481 154 L
1476 156 L
1467 156 L
1462 154 L
1460 152 L
1460 149 L
1462 147 L
1467 145 L
1479 141 L
1483 139 L
1486 137 L
1460 150 M 1462 149 L
1467 147 L
1479 143 L
1483 141 L
1486 139 L
1486 133 L
1483 131 L
1479 129 L
1469 129 L
1465 131 L
1462 133 L
1460 137 L
1460 129 L
1462 133 L
1487 152 M 1489 156 L
1489 149 L
1487 152 L
1484 154 L
1480 156 L
1470 156 L
1466 154 L
1464 152 L
1464 149 L
1466 147 L
1470 145 L
1482 141 L
1487 139 L
1489 137 L
1464 150 M 1466 149 L
1470 147 L
1482 143 L
1487 141 L
1489 139 L
1489 133 L
1487 131 L
1482 129 L
1473 129 L
1468 131 L
1466 133 L
1464 137 L
1464 129 L
1466 133 L
1564 170 M 1545 129 L
1564 170 M 1582 129 L
1564 164 M 1580 129 L
1548 131 M 1580 131 L
1545 129 M 1582 129 L
1567 170 M 1549 129 L
1567 170 M 1586 129 L
1567 164 M 1584 129 L
1551 131 M 1584 131 L
1549 129 M 1586 129 L
1609 156 M 1595 116 L
1611 156 M 1597 116 L
1609 150 M 1607 139 L
1607 133 L
1611 129 L
1616 129 L
1621 131 L
1625 135 L
1630 141 L
1634 156 M 1627 135 L
1627 131 L
1630 129 L
1637 129 L
1641 133 L
1644 137 L
1637 156 M 1630 135 L
1630 131 L
1632 129 L
1612 156 M 1598 116 L
1615 156 M 1601 116 L
1612 150 M 1610 139 L
1610 133 L
1615 129 L
1619 129 L
1624 131 L
1629 135 L
1633 141 L
1638 156 M 1631 135 L
1631 131 L
1633 129 L
1640 129 L
1645 133 L
1647 137 L
1640 156 M 1633 135 L
1633 131 L
1635 129 L
CS [] 0 setdash M
CS [] 0 setdash M
4 403 M 54 403 L
4 406 M 54 406 L
28 403 M 23 398 L
20 391 L
20 385 L
23 376 L
28 370 L
35 367 L
40 367 L
47 370 L
52 376 L
54 385 L
54 391 L
52 398 L
47 403 L
20 385 M 23 379 L
28 373 L
35 370 L
40 370 L
47 373 L
52 379 L
54 385 L
4 394 M 4 406 L
54 403 M 54 416 L
4 408 M 54 408 L
4 411 M 54 411 L
28 408 M 23 402 L
20 396 L
20 390 L
23 381 L
28 375 L
35 372 L
40 372 L
47 375 L
52 381 L
54 390 L
54 396 L
52 402 L
47 408 L
20 390 M 23 384 L
28 378 L
35 375 L
40 375 L
47 378 L
52 384 L
54 390 L
4 399 M 4 411 L
54 408 M 54 420 L
4 444 M 6 441 L
8 444 L
6 447 L
4 444 L
20 444 M 54 444 L
20 447 M 54 447 L
20 435 M 20 447 L
54 435 M 54 456 L
4 449 M 6 445 L
8 449 L
6 451 L
4 449 L
20 449 M 54 449 L
20 451 M 54 451 L
20 439 M 20 451 L
54 439 M 54 461 L
6 500 M 8 497 L
11 500 L
8 503 L
6 503 L
4 500 L
4 494 L
CS M
6 488 L
11 485 L
54 485 L
4 494 M 6 491 L
11 488 L
54 488 L
20 475 M 20 500 L
54 475 M 54 497 L
6 504 M 8 501 L
11 504 L
8 507 L
6 507 L
4 504 L
4 498 L
6 492 L
11 489 L
54 489 L
4 498 M 6 495 L
11 492 L
54 492 L
20 480 M 20 504 L
54 480 M 54 501 L
6 546 M 8 543 L
11 546 L
8 549 L
6 549 L
4 546 L
4 540 L
6 534 L
11 531 L
54 531 L
4 540 M 6 537 L
11 534 L
54 534 L
20 522 M 20 546 L
54 522 M 54 543 L
6 551 M 8 548 L
11 551 L
8 554 L
6 554 L
4 551 L
4 544 L
6 539 L
11 536 L
54 536 L
4 544 M 6 541 L
11 539 L
54 539 L
20 526 M 20 551 L
54 526 M 54 548 L
35 575 M 35 611 L
30 611 L
25 608 L
23 605 L
20 599 L
20 590 L
23 581 L
28 575 L
35 572 L
40 572 L
47 575 L
52 581 L
54 590 L
54 596 L
52 605 L
47 611 L
35 608 M 28 608 L
23 605 L
20 590 M 23 584 L
28 578 L
35 575 L
40 575 L
47 578 L
52 584 L
54 590 L
35 579 M 35 615 L
30 615 L
25 612 L
23 609 L
20 603 L
20 594 L
23 585 L
28 579 L
35 576 L
40 576 L
47 579 L
52 585 L
54 594 L
54 600 L
52 609 L
47 615 L
35 612 M 28 612 L
23 609 L
20 594 M 23 588 L
28 582 L
35 579 L
40 579 L
47 582 L
52 588 L
54 594 L
20 642 M 54 642 L
20 645 M 54 645 L
35 645 M 28 648 L
23 654 L
20 660 L
20 669 L
23 672 L
25 672 L
28 669 L
25 666 L
23 669 L
20 633 M 20 645 L
54 633 M 54 654 L
20 647 M 54 647 L
20 650 M 54 650 L
35 650 M 28 653 L
23 659 L
20 665 L
20 674 L
23 677 L
25 677 L
28 674 L
25 671 L
23 674 L
20 638 M 20 650 L
54 638 M 54 659 L
35 698 M 35 734 L
30 734 L
25 731 L
23 728 L
20 722 L
20 713 L
23 704 L
28 698 L
35 695 L
40 695 L
47 698 L
52 704 L
54 713 L
54 719 L
52 728 L
47 734 L
35 731 M 28 731 L
23 728 L
20 713 M 23 707 L
28 701 L
35 698 L
40 698 L
47 701 L
52 707 L
54 713 L
35 702 M 35 738 L
30 738 L
25 735 L
23 732 L
20 726 L
20 717 L
23 708 L
28 702 L
35 699 L
40 699 L
47 702 L
52 708 L
54 717 L
54 723 L
52 732 L
47 738 L
35 735 M 28 735 L
23 732 L
20 717 M 23 711 L
28 705 L
35 702 L
40 702 L
47 705 L
52 711 L
54 717 L
20 765 M 54 765 L
20 768 M 54 768 L
28 768 M 23 774 L
20 783 L
20 789 L
23 798 L
28 801 L
54 801 L
20 789 M 23 795 L
28 798 L
54 798 L
20 756 M 20 768 L
54 756 M 54 777 L
54 789 M 54 810 L
20 770 M 54 770 L
20 773 M 54 773 L
28 773 M 23 779 L
20 788 L
20 794 L
23 803 L
28 806 L
54 806 L
20 794 M 23 800 L
28 803 L
54 803 L
20 761 M 20 773 L
54 761 M 54 782 L
54 794 M 54 815 L
4 839 M 45 839 L
52 842 L
54 848 L
54 854 L
52 860 L
47 863 L
4 842 M 45 842 L
52 845 L
54 848 L
20 830 M 20 854 L
4 843 M 45 843 L
52 846 L
54 852 L
54 858 L
52 864 L
47 867 L
4 846 M 45 846 L
52 849 L
54 852 L
20 834 M 20 858 L
4 891 M 6 888 L
8 891 L
6 894 L
4 891 L
20 891 M 54 891 L
20 894 M 54 894 L
20 882 M 20 894 L
54 882 M 54 903 L
4 896 M 6 893 L
8 896 L
6 899 L
4 896 L
20 896 M 54 896 L
20 899 M 54 899 L
20 887 M 20 899 L
54 887 M 54 908 L
25 932 M 28 932 L
28 929 L
25 929 L
23 932 L
20 938 L
20 950 L
23 956 L
25 959 L
30 962 L
47 962 L
52 965 L
54 968 L
25 959 M 47 959 L
52 962 L
54 968 L
54 971 L
30 959 M 32 956 L
35 938 L
37 929 L
42 926 L
47 926 L
52 929 L
54 938 L
54 947 L
52 953 L
47 959 L
35 938 M 37 932 L
42 929 L
47 929 L
52 932 L
54 938 L
25 936 M 28 936 L
28 933 L
25 933 L
23 936 L
20 942 L
20 954 L
23 960 L
25 963 L
30 966 L
47 966 L
52 969 L
54 972 L
25 963 M 47 963 L
52 966 L
54 972 L
54 975 L
30 963 M 32 960 L
35 942 L
37 933 L
42 930 L
47 930 L
52 933 L
54 942 L
54 951 L
52 957 L
47 963 L
35 942 M 37 936 L
42 933 L
47 933 L
CS M
52 936 L
54 942 L
4 999 M 54 999 L
4 1002 M 54 1002 L
4 990 M 4 1002 L
54 990 M 54 1012 L
4 1004 M 54 1004 L
4 1007 M 54 1007 L
4 995 M 4 1007 L
54 995 M 54 1016 L
28 1126 M 30 1123 L
32 1126 L
30 1129 L
28 1129 L
23 1123 L
20 1117 L
20 1108 L
23 1099 L
28 1092 L
35 1089 L
40 1089 L
47 1092 L
52 1099 L
54 1108 L
54 1114 L
52 1123 L
47 1129 L
20 1108 M 23 1102 L
28 1096 L
35 1092 L
40 1092 L
47 1096 L
52 1102 L
54 1108 L
28 1130 M 30 1127 L
32 1130 L
30 1133 L
28 1133 L
23 1127 L
20 1121 L
20 1112 L
23 1103 L
28 1097 L
35 1094 L
40 1094 L
47 1097 L
52 1103 L
54 1112 L
54 1118 L
52 1127 L
47 1133 L
20 1112 M 23 1106 L
28 1100 L
35 1097 L
40 1097 L
47 1100 L
52 1106 L
54 1112 L
20 1172 M 23 1163 L
28 1157 L
35 1154 L
40 1154 L
47 1157 L
52 1163 L
54 1172 L
54 1178 L
52 1187 L
47 1193 L
40 1196 L
35 1196 L
28 1193 L
23 1187 L
20 1178 L
20 1172 L
23 1166 L
28 1160 L
35 1157 L
40 1157 L
47 1160 L
52 1166 L
54 1172 L
54 1178 M 52 1184 L
47 1190 L
40 1193 L
35 1193 L
28 1190 L
23 1184 L
20 1178 L
20 1177 M 23 1168 L
28 1161 L
35 1158 L
40 1158 L
47 1161 L
52 1168 L
54 1177 L
54 1183 L
52 1192 L
47 1198 L
40 1201 L
35 1201 L
28 1198 L
23 1192 L
20 1183 L
20 1177 L
23 1171 L
28 1165 L
35 1161 L
40 1161 L
47 1165 L
52 1171 L
54 1177 L
54 1183 M 52 1189 L
47 1195 L
40 1198 L
35 1198 L
28 1195 L
23 1189 L
20 1183 L
20 1228 M 54 1228 L
20 1231 M 54 1231 L
28 1231 M 23 1237 L
20 1246 L
20 1252 L
23 1261 L
28 1264 L
54 1264 L
20 1252 M 23 1258 L
28 1261 L
54 1261 L
20 1219 M 20 1231 L
54 1219 M 54 1240 L
54 1252 M 54 1273 L
20 1232 M 54 1232 L
20 1235 M 54 1235 L
28 1235 M 23 1241 L
20 1250 L
20 1256 L
23 1265 L
28 1268 L
54 1268 L
20 1256 M 23 1262 L
28 1265 L
54 1265 L
20 1223 M 20 1235 L
54 1223 M 54 1244 L
54 1256 M 54 1277 L
4 1331 M 54 1331 L
4 1334 M 54 1334 L
28 1331 M 23 1325 L
20 1319 L
20 1313 L
23 1304 L
28 1298 L
35 1295 L
40 1295 L
47 1298 L
52 1304 L
54 1313 L
54 1319 L
52 1325 L
47 1331 L
20 1313 M 23 1307 L
28 1301 L
35 1298 L
40 1298 L
47 1301 L
52 1307 L
54 1313 L
4 1322 M 4 1334 L
54 1331 M 54 1343 L
4 1336 M 54 1336 L
4 1339 M 54 1339 L
28 1336 M 23 1330 L
20 1324 L
20 1318 L
23 1309 L
28 1303 L
35 1300 L
40 1300 L
47 1303 L
52 1309 L
54 1318 L
54 1324 L
52 1330 L
47 1336 L
20 1318 M 23 1312 L
28 1306 L
35 1303 L
40 1303 L
47 1306 L
52 1312 L
54 1318 L
4 1327 M 4 1339 L
54 1336 M 54 1348 L
20 1372 M 47 1372 L
52 1375 L
54 1384 L
54 1390 L
52 1399 L
47 1405 L
20 1375 M 47 1375 L
52 1378 L
54 1384 L
20 1405 M 54 1405 L
20 1408 M 54 1408 L
20 1363 M 20 1375 L
20 1396 M 20 1408 L
54 1405 M 54 1417 L
20 1376 M 47 1376 L
52 1379 L
54 1388 L
54 1394 L
52 1403 L
47 1409 L
20 1379 M 47 1379 L
52 1382 L
54 1388 L
20 1409 M 54 1409 L
20 1412 M 54 1412 L
20 1367 M 20 1379 L
20 1400 M 20 1412 L
54 1409 M 54 1421 L
28 1476 M 30 1473 L
32 1476 L
30 1479 L
28 1479 L
23 1473 L
20 1466 L
20 1458 L
23 1448 L
28 1442 L
35 1439 L
40 1439 L
47 1442 L
52 1448 L
54 1458 L
54 1463 L
52 1473 L
47 1479 L
20 1458 M 23 1451 L
28 1445 L
35 1442 L
40 1442 L
47 1445 L
52 1451 L
54 1458 L
28 1480 M 30 1477 L
32 1480 L
30 1483 L
28 1483 L
23 1477 L
20 1471 L
20 1462 L
23 1453 L
28 1447 L
35 1444 L
40 1444 L
47 1447 L
52 1453 L
54 1462 L
54 1468 L
52 1477 L
47 1483 L
20 1462 M 23 1456 L
28 1450 L
35 1447 L
40 1447 L
47 1450 L
52 1456 L
54 1462 L
4 1510 M 45 1510 L
52 1513 L
54 1519 L
54 1525 L
52 1531 L
47 1534 L
4 1513 M 45 1513 L
52 1516 L
54 1519 L
20 1501 M 20 1525 L
4 1514 M 45 1514 L
52 1517 L
54 1523 L
54 1529 L
52 1535 L
47 1539 L
4 1517 M 45 1517 L
52 1520 L
54 1523 L
20 1505 M 20 1529 L
25 1563 M 28 1563 L
28 1559 L
25 1559 L
23 1563 L
20 1569 L
20 1581 L
23 1587 L
25 1590 L
30 1593 L
47 1593 L
CS M
52 1596 L
54 1599 L
25 1590 M 47 1590 L
52 1593 L
54 1599 L
54 1602 L
30 1590 M 32 1587 L
35 1569 L
37 1559 L
42 1556 L
47 1556 L
52 1559 L
54 1569 L
54 1578 L
52 1584 L
47 1590 L
35 1569 M 37 1563 L
42 1559 L
47 1559 L
52 1563 L
54 1569 L
25 1567 M 28 1567 L
28 1564 L
25 1564 L
23 1567 L
20 1573 L
20 1585 L
23 1591 L
25 1594 L
30 1597 L
47 1597 L
52 1600 L
54 1603 L
25 1594 M 47 1594 L
52 1597 L
54 1603 L
54 1606 L
30 1594 M 32 1591 L
35 1573 L
37 1564 L
42 1561 L
47 1561 L
52 1564 L
54 1573 L
54 1582 L
52 1588 L
47 1594 L
35 1573 M 37 1567 L
42 1564 L
47 1564 L
52 1567 L
54 1573 L
20 1630 M 54 1630 L
20 1633 M 54 1633 L
28 1633 M 23 1639 L
20 1648 L
20 1654 L
23 1663 L
28 1666 L
54 1666 L
20 1654 M 23 1660 L
28 1663 L
54 1663 L
20 1621 M 20 1633 L
54 1621 M 54 1642 L
54 1654 M 54 1675 L
20 1635 M 54 1635 L
20 1638 M 54 1638 L
28 1638 M 23 1644 L
20 1653 L
20 1659 L
23 1668 L
28 1671 L
54 1671 L
20 1659 M 23 1665 L
28 1668 L
54 1668 L
20 1626 M 20 1638 L
54 1626 M 54 1647 L
54 1659 M 54 1680 L
28 1734 M 30 1731 L
32 1734 L
30 1737 L
28 1737 L
23 1731 L
20 1725 L
20 1716 L
23 1707 L
28 1701 L
35 1698 L
40 1698 L
47 1701 L
52 1707 L
54 1716 L
54 1722 L
52 1731 L
47 1737 L
20 1716 M 23 1710 L
28 1704 L
35 1701 L
40 1701 L
47 1704 L
52 1710 L
54 1716 L
28 1738 M 30 1735 L
32 1738 L
30 1741 L
28 1741 L
23 1735 L
20 1729 L
20 1720 L
23 1711 L
28 1705 L
35 1702 L
40 1702 L
47 1705 L
52 1711 L
54 1720 L
54 1726 L
52 1735 L
47 1741 L
20 1720 M 23 1714 L
28 1708 L
35 1705 L
40 1705 L
47 1708 L
52 1714 L
54 1720 L
35 1765 M 35 1801 L
30 1801 L
25 1798 L
23 1795 L
20 1789 L
20 1780 L
23 1771 L
28 1765 L
35 1762 L
40 1762 L
47 1765 L
52 1771 L
54 1780 L
54 1786 L
52 1795 L
47 1801 L
35 1798 M 28 1798 L
23 1795 L
20 1780 M 23 1774 L
28 1768 L
35 1765 L
40 1765 L
47 1768 L
52 1774 L
54 1780 L
35 1770 M 35 1806 L
30 1806 L
25 1803 L
23 1800 L
20 1794 L
20 1785 L
23 1776 L
28 1770 L
35 1767 L
40 1767 L
47 1770 L
52 1776 L
54 1785 L
54 1791 L
52 1800 L
47 1806 L
35 1803 M 28 1803 L
23 1800 L
20 1785 M 23 1779 L
28 1773 L
35 1770 L
40 1770 L
47 1773 L
52 1779 L
54 1785 L
0 1906 M 0 1900 L
6 1894 L
16 1888 L
28 1885 L
37 1885 L
49 1888 L
59 1894 L
66 1900 L
71 1906 L
0 1900 M 8 1894 L
16 1891 L
28 1888 L
37 1888 L
49 1891 L
57 1894 L
66 1900 L
0 1911 M 0 1905 L
6 1899 L
16 1893 L
28 1890 L
37 1890 L
49 1893 L
59 1899 L
66 1905 L
71 1911 L
0 1905 M 8 1899 L
16 1896 L
28 1893 L
37 1893 L
49 1896 L
57 1899 L
66 1905 L
35 1935 M 35 1971 L
30 1971 L
25 1968 L
23 1965 L
20 1959 L
20 1950 L
23 1941 L
28 1935 L
35 1932 L
40 1932 L
47 1935 L
52 1941 L
54 1950 L
54 1956 L
52 1965 L
47 1971 L
35 1968 M 28 1968 L
23 1965 L
20 1950 M 23 1944 L
28 1938 L
35 1935 L
40 1935 L
47 1938 L
52 1944 L
54 1950 L
35 1939 M 35 1975 L
30 1975 L
25 1972 L
23 1969 L
20 1963 L
20 1954 L
23 1945 L
28 1939 L
35 1936 L
40 1936 L
47 1939 L
52 1945 L
54 1954 L
54 1960 L
52 1969 L
47 1975 L
35 1972 M 28 1972 L
23 1969 L
20 1954 M 23 1948 L
28 1942 L
35 1939 L
40 1939 L
47 1942 L
52 1948 L
54 1954 L
6 1995 M 8 1996 L
9 1995 L
8 1993 L
6 1993 L
4 1995 L
2 1996 L
1 2002 L
1 2009 L
2 2015 L
4 2016 L
6 2018 L
9 2018 L
12 2016 L
15 2011 L
18 2002 L
19 1998 L
22 1995 L
27 1993 L
31 1993 L
1 2009 M 2 2013 L
4 2015 L
6 2016 L
9 2016 L
12 2015 L
15 2009 L
18 2002 L
28 1993 M 27 1995 L
27 1998 L
30 2007 L
30 2013 L
28 2016 L
27 2018 L
27 1998 M 31 2007 L
31 2015 L
30 2016 L
27 2018 L
24 2018 L
6 1997 M 8 1999 L
9 1997 L
8 1996 L
CS M
6 1996 L
4 1997 L
2 1999 L
1 2005 L
1 2012 L
2 2017 L
4 2019 L
6 2021 L
9 2021 L
12 2019 L
15 2014 L
18 2005 L
19 2001 L
22 1997 L
27 1996 L
31 1996 L
1 2012 M 2 2015 L
4 2017 L
6 2019 L
9 2019 L
12 2017 L
15 2012 L
18 2005 L
28 1996 M 27 1997 L
27 2001 L
30 2010 L
30 2015 L
28 2019 L
27 2021 L
27 2001 M 31 2010 L
31 2017 L
30 2019 L
27 2021 L
24 2021 L
0 2088 M 71 2034 L
0 2093 M 71 2038 L
4 2117 M 54 2117 L
4 2120 M 54 2120 L
28 2120 M 23 2126 L
20 2135 L
20 2141 L
23 2150 L
28 2153 L
54 2153 L
20 2141 M 23 2147 L
28 2150 L
54 2150 L
4 2108 M 4 2120 L
54 2108 M 54 2129 L
54 2141 M 54 2162 L
4 2121 M 54 2121 L
4 2124 M 54 2124 L
28 2124 M 23 2130 L
20 2139 L
20 2145 L
23 2154 L
28 2157 L
54 2157 L
20 2145 M 23 2151 L
28 2154 L
54 2154 L
4 2112 M 4 2124 L
54 2112 M 54 2133 L
54 2145 M 54 2166 L
0 2184 M 0 2190 L
6 2196 L
16 2202 L
28 2205 L
37 2205 L
49 2202 L
59 2196 L
66 2190 L
71 2184 L
0 2190 M 8 2196 L
16 2199 L
28 2202 L
37 2202 L
49 2199 L
57 2196 L
66 2190 L
0 2189 M 0 2195 L
6 2201 L
16 2207 L
28 2210 L
37 2210 L
49 2207 L
59 2201 L
66 2195 L
71 2189 L
0 2195 M 8 2201 L
16 2204 L
28 2207 L
37 2207 L
49 2204 L
57 2201 L
66 2195 L
CS [] 0 setdash M
CS [] 0 setdash M
4 403 M 54 403 L
4 406 M 54 406 L
28 403 M 23 398 L
20 391 L
20 385 L
23 376 L
28 370 L
35 367 L
40 367 L
47 370 L
52 376 L
54 385 L
54 391 L
52 398 L
47 403 L
20 385 M 23 379 L
28 373 L
35 370 L
40 370 L
47 373 L
52 379 L
54 385 L
4 394 M 4 406 L
54 403 M 54 416 L
4 408 M 54 408 L
4 411 M 54 411 L
28 408 M 23 402 L
20 396 L
20 390 L
23 381 L
28 375 L
35 372 L
40 372 L
47 375 L
52 381 L
54 390 L
54 396 L
52 402 L
47 408 L
20 390 M 23 384 L
28 378 L
35 375 L
40 375 L
47 378 L
52 384 L
54 390 L
4 399 M 4 411 L
54 408 M 54 420 L
4 444 M 6 441 L
8 444 L
6 447 L
4 444 L
20 444 M 54 444 L
20 447 M 54 447 L
20 435 M 20 447 L
54 435 M 54 456 L
4 449 M 6 445 L
8 449 L
6 451 L
4 449 L
20 449 M 54 449 L
20 451 M 54 451 L
20 439 M 20 451 L
54 439 M 54 461 L
6 500 M 8 497 L
11 500 L
8 503 L
6 503 L
4 500 L
4 494 L
6 488 L
11 485 L
54 485 L
4 494 M 6 491 L
11 488 L
54 488 L
20 475 M 20 500 L
54 475 M 54 497 L
6 504 M 8 501 L
11 504 L
8 507 L
6 507 L
4 504 L
4 498 L
6 492 L
11 489 L
54 489 L
4 498 M 6 495 L
11 492 L
54 492 L
20 480 M 20 504 L
54 480 M 54 501 L
6 546 M 8 543 L
11 546 L
8 549 L
6 549 L
4 546 L
4 540 L
6 534 L
11 531 L
54 531 L
4 540 M 6 537 L
11 534 L
54 534 L
20 522 M 20 546 L
54 522 M 54 543 L
6 551 M 8 548 L
11 551 L
8 554 L
6 554 L
4 551 L
4 544 L
6 539 L
11 536 L
54 536 L
4 544 M 6 541 L
11 539 L
54 539 L
20 526 M 20 551 L
54 526 M 54 548 L
35 575 M 35 611 L
30 611 L
25 608 L
23 605 L
20 599 L
20 590 L
23 581 L
28 575 L
35 572 L
40 572 L
47 575 L
52 581 L
54 590 L
54 596 L
52 605 L
47 611 L
35 608 M 28 608 L
23 605 L
20 590 M 23 584 L
28 578 L
35 575 L
40 575 L
47 578 L
52 584 L
54 590 L
35 579 M 35 615 L
30 615 L
25 612 L
23 609 L
20 603 L
20 594 L
23 585 L
28 579 L
35 576 L
40 576 L
47 579 L
52 585 L
54 594 L
54 600 L
52 609 L
47 615 L
35 612 M 28 612 L
23 609 L
20 594 M 23 588 L
28 582 L
35 579 L
40 579 L
47 582 L
52 588 L
54 594 L
20 642 M 54 642 L
20 645 M 54 645 L
35 645 M 28 648 L
23 654 L
20 660 L
20 669 L
23 672 L
25 672 L
28 669 L
25 666 L
23 669 L
20 633 M 20 645 L
54 633 M 54 654 L
20 647 M 54 647 L
20 650 M 54 650 L
35 650 M 28 653 L
23 659 L
20 665 L
20 674 L
23 677 L
25 677 L
28 674 L
25 671 L
23 674 L
20 638 M 20 650 L
54 638 M 54 659 L
35 698 M 35 734 L
30 734 L
25 731 L
23 728 L
20 722 L
20 713 L
23 704 L
28 698 L
CS M
35 695 L
40 695 L
47 698 L
52 704 L
54 713 L
54 719 L
52 728 L
47 734 L
35 731 M 28 731 L
23 728 L
20 713 M 23 707 L
28 701 L
35 698 L
40 698 L
47 701 L
52 707 L
54 713 L
35 702 M 35 738 L
30 738 L
25 735 L
23 732 L
20 726 L
20 717 L
23 708 L
28 702 L
35 699 L
40 699 L
47 702 L
52 708 L
54 717 L
54 723 L
52 732 L
47 738 L
35 735 M 28 735 L
23 732 L
20 717 M 23 711 L
28 705 L
35 702 L
40 702 L
47 705 L
52 711 L
54 717 L
20 765 M 54 765 L
20 768 M 54 768 L
28 768 M 23 774 L
20 783 L
20 789 L
23 798 L
28 801 L
54 801 L
20 789 M 23 795 L
28 798 L
54 798 L
20 756 M 20 768 L
54 756 M 54 777 L
54 789 M 54 810 L
20 770 M 54 770 L
20 773 M 54 773 L
28 773 M 23 779 L
20 788 L
20 794 L
23 803 L
28 806 L
54 806 L
20 794 M 23 800 L
28 803 L
54 803 L
20 761 M 20 773 L
54 761 M 54 782 L
54 794 M 54 815 L
4 839 M 45 839 L
52 842 L
54 848 L
54 854 L
52 860 L
47 863 L
4 842 M 45 842 L
52 845 L
54 848 L
20 830 M 20 854 L
4 843 M 45 843 L
52 846 L
54 852 L
54 858 L
52 864 L
47 867 L
4 846 M 45 846 L
52 849 L
54 852 L
20 834 M 20 858 L
4 891 M 6 888 L
8 891 L
6 894 L
4 891 L
20 891 M 54 891 L
20 894 M 54 894 L
20 882 M 20 894 L
54 882 M 54 903 L
4 896 M 6 893 L
8 896 L
6 899 L
4 896 L
20 896 M 54 896 L
20 899 M 54 899 L
20 887 M 20 899 L
54 887 M 54 908 L
25 932 M 28 932 L
28 929 L
25 929 L
23 932 L
20 938 L
20 950 L
23 956 L
25 959 L
30 962 L
47 962 L
52 965 L
54 968 L
25 959 M 47 959 L
52 962 L
54 968 L
54 971 L
30 959 M 32 956 L
35 938 L
37 929 L
42 926 L
47 926 L
52 929 L
54 938 L
54 947 L
52 953 L
47 959 L
35 938 M 37 932 L
42 929 L
47 929 L
52 932 L
54 938 L
25 936 M 28 936 L
28 933 L
25 933 L
23 936 L
20 942 L
20 954 L
23 960 L
25 963 L
30 966 L
47 966 L
52 969 L
54 972 L
25 963 M 47 963 L
52 966 L
54 972 L
54 975 L
30 963 M 32 960 L
35 942 L
37 933 L
42 930 L
47 930 L
52 933 L
54 942 L
54 951 L
52 957 L
47 963 L
35 942 M 37 936 L
42 933 L
47 933 L
52 936 L
54 942 L
4 999 M 54 999 L
4 1002 M 54 1002 L
4 990 M 4 1002 L
54 990 M 54 1012 L
4 1004 M 54 1004 L
4 1007 M 54 1007 L
4 995 M 4 1007 L
54 995 M 54 1016 L
28 1126 M 30 1123 L
32 1126 L
30 1129 L
28 1129 L
23 1123 L
20 1117 L
20 1108 L
23 1099 L
28 1092 L
35 1089 L
40 1089 L
47 1092 L
52 1099 L
54 1108 L
54 1114 L
52 1123 L
47 1129 L
20 1108 M 23 1102 L
28 1096 L
35 1092 L
40 1092 L
47 1096 L
52 1102 L
54 1108 L
28 1130 M 30 1127 L
32 1130 L
30 1133 L
28 1133 L
23 1127 L
20 1121 L
20 1112 L
23 1103 L
28 1097 L
35 1094 L
40 1094 L
47 1097 L
52 1103 L
54 1112 L
54 1118 L
52 1127 L
47 1133 L
20 1112 M 23 1106 L
28 1100 L
35 1097 L
40 1097 L
47 1100 L
52 1106 L
54 1112 L
20 1172 M 23 1163 L
28 1157 L
35 1154 L
40 1154 L
47 1157 L
52 1163 L
54 1172 L
54 1178 L
52 1187 L
47 1193 L
40 1196 L
35 1196 L
28 1193 L
23 1187 L
20 1178 L
20 1172 L
23 1166 L
28 1160 L
35 1157 L
40 1157 L
47 1160 L
52 1166 L
54 1172 L
54 1178 M 52 1184 L
47 1190 L
40 1193 L
35 1193 L
28 1190 L
23 1184 L
20 1178 L
20 1177 M 23 1168 L
28 1161 L
35 1158 L
40 1158 L
47 1161 L
52 1168 L
54 1177 L
54 1183 L
52 1192 L
47 1198 L
40 1201 L
35 1201 L
28 1198 L
23 1192 L
20 1183 L
20 1177 L
23 1171 L
28 1165 L
35 1161 L
40 1161 L
47 1165 L
52 1171 L
54 1177 L
54 1183 M 52 1189 L
47 1195 L
40 1198 L
35 1198 L
28 1195 L
23 1189 L
20 1183 L
20 1228 M 54 1228 L
20 1231 M 54 1231 L
28 1231 M 23 1237 L
20 1246 L
20 1252 L
23 1261 L
28 1264 L
54 1264 L
20 1252 M 23 1258 L
28 1261 L
54 1261 L
20 1219 M 20 1231 L
54 1219 M 54 1240 L
54 1252 M 54 1273 L
20 1232 M 54 1232 L
20 1235 M 54 1235 L
CS M
28 1235 M 23 1241 L
20 1250 L
20 1256 L
23 1265 L
28 1268 L
54 1268 L
20 1256 M 23 1262 L
28 1265 L
54 1265 L
20 1223 M 20 1235 L
54 1223 M 54 1244 L
54 1256 M 54 1277 L
4 1331 M 54 1331 L
4 1334 M 54 1334 L
28 1331 M 23 1325 L
20 1319 L
20 1313 L
23 1304 L
28 1298 L
35 1295 L
40 1295 L
47 1298 L
52 1304 L
54 1313 L
54 1319 L
52 1325 L
47 1331 L
20 1313 M 23 1307 L
28 1301 L
35 1298 L
40 1298 L
47 1301 L
52 1307 L
54 1313 L
4 1322 M 4 1334 L
54 1331 M 54 1343 L
4 1336 M 54 1336 L
4 1339 M 54 1339 L
28 1336 M 23 1330 L
20 1324 L
20 1318 L
23 1309 L
28 1303 L
35 1300 L
40 1300 L
47 1303 L
52 1309 L
54 1318 L
54 1324 L
52 1330 L
47 1336 L
20 1318 M 23 1312 L
28 1306 L
35 1303 L
40 1303 L
47 1306 L
52 1312 L
54 1318 L
4 1327 M 4 1339 L
54 1336 M 54 1348 L
20 1372 M 47 1372 L
52 1375 L
54 1384 L
54 1390 L
52 1399 L
47 1405 L
20 1375 M 47 1375 L
52 1378 L
54 1384 L
20 1405 M 54 1405 L
20 1408 M 54 1408 L
20 1363 M 20 1375 L
20 1396 M 20 1408 L
54 1405 M 54 1417 L
20 1376 M 47 1376 L
52 1379 L
54 1388 L
54 1394 L
52 1403 L
47 1409 L
20 1379 M 47 1379 L
52 1382 L
54 1388 L
20 1409 M 54 1409 L
20 1412 M 54 1412 L
20 1367 M 20 1379 L
20 1400 M 20 1412 L
54 1409 M 54 1421 L
28 1476 M 30 1473 L
32 1476 L
30 1479 L
28 1479 L
23 1473 L
20 1466 L
20 1458 L
23 1448 L
28 1442 L
35 1439 L
40 1439 L
47 1442 L
52 1448 L
54 1458 L
54 1463 L
52 1473 L
47 1479 L
20 1458 M 23 1451 L
28 1445 L
35 1442 L
40 1442 L
47 1445 L
52 1451 L
54 1458 L
28 1480 M 30 1477 L
32 1480 L
30 1483 L
28 1483 L
23 1477 L
20 1471 L
20 1462 L
23 1453 L
28 1447 L
35 1444 L
40 1444 L
47 1447 L
52 1453 L
54 1462 L
54 1468 L
52 1477 L
47 1483 L
20 1462 M 23 1456 L
28 1450 L
35 1447 L
40 1447 L
47 1450 L
52 1456 L
54 1462 L
4 1510 M 45 1510 L
52 1513 L
54 1519 L
54 1525 L
52 1531 L
47 1534 L
4 1513 M 45 1513 L
52 1516 L
54 1519 L
20 1501 M 20 1525 L
4 1514 M 45 1514 L
52 1517 L
54 1523 L
54 1529 L
52 1535 L
47 1539 L
4 1517 M 45 1517 L
52 1520 L
54 1523 L
20 1505 M 20 1529 L
25 1563 M 28 1563 L
28 1559 L
25 1559 L
23 1563 L
20 1569 L
20 1581 L
23 1587 L
25 1590 L
30 1593 L
47 1593 L
52 1596 L
54 1599 L
25 1590 M 47 1590 L
52 1593 L
54 1599 L
54 1602 L
30 1590 M 32 1587 L
35 1569 L
37 1559 L
42 1556 L
47 1556 L
52 1559 L
54 1569 L
54 1578 L
52 1584 L
47 1590 L
35 1569 M 37 1563 L
42 1559 L
47 1559 L
52 1563 L
54 1569 L
25 1567 M 28 1567 L
28 1564 L
25 1564 L
23 1567 L
20 1573 L
20 1585 L
23 1591 L
25 1594 L
30 1597 L
47 1597 L
52 1600 L
54 1603 L
25 1594 M 47 1594 L
52 1597 L
54 1603 L
54 1606 L
30 1594 M 32 1591 L
35 1573 L
37 1564 L
42 1561 L
47 1561 L
52 1564 L
54 1573 L
54 1582 L
52 1588 L
47 1594 L
35 1573 M 37 1567 L
42 1564 L
47 1564 L
52 1567 L
54 1573 L
20 1630 M 54 1630 L
20 1633 M 54 1633 L
28 1633 M 23 1639 L
20 1648 L
20 1654 L
23 1663 L
28 1666 L
54 1666 L
20 1654 M 23 1660 L
28 1663 L
54 1663 L
20 1621 M 20 1633 L
54 1621 M 54 1642 L
54 1654 M 54 1675 L
20 1635 M 54 1635 L
20 1638 M 54 1638 L
28 1638 M 23 1644 L
20 1653 L
20 1659 L
23 1668 L
28 1671 L
54 1671 L
20 1659 M 23 1665 L
28 1668 L
54 1668 L
20 1626 M 20 1638 L
54 1626 M 54 1647 L
54 1659 M 54 1680 L
28 1734 M 30 1731 L
32 1734 L
30 1737 L
28 1737 L
23 1731 L
20 1725 L
20 1716 L
23 1707 L
28 1701 L
35 1698 L
40 1698 L
47 1701 L
52 1707 L
54 1716 L
54 1722 L
52 1731 L
47 1737 L
20 1716 M 23 1710 L
28 1704 L
35 1701 L
40 1701 L
47 1704 L
52 1710 L
54 1716 L
28 1738 M 30 1735 L
32 1738 L
30 1741 L
28 1741 L
23 1735 L
20 1729 L
20 1720 L
23 1711 L
28 1705 L
35 1702 L
40 1702 L
47 1705 L
52 1711 L
54 1720 L
54 1726 L
52 1735 L
47 1741 L
20 1720 M 23 1714 L
28 1708 L
35 1705 L
40 1705 L
47 1708 L
52 1714 L
54 1720 L
35 1765 M 35 1801 L
30 1801 L
25 1798 L
23 1795 L
20 1789 L
20 1780 L
CS M
23 1771 L
28 1765 L
35 1762 L
40 1762 L
47 1765 L
52 1771 L
54 1780 L
54 1786 L
52 1795 L
47 1801 L
35 1798 M 28 1798 L
23 1795 L
20 1780 M 23 1774 L
28 1768 L
35 1765 L
40 1765 L
47 1768 L
52 1774 L
54 1780 L
35 1770 M 35 1806 L
30 1806 L
25 1803 L
23 1800 L
20 1794 L
20 1785 L
23 1776 L
28 1770 L
35 1767 L
40 1767 L
47 1770 L
52 1776 L
54 1785 L
54 1791 L
52 1800 L
47 1806 L
35 1803 M 28 1803 L
23 1800 L
20 1785 M 23 1779 L
28 1773 L
35 1770 L
40 1770 L
47 1773 L
52 1779 L
54 1785 L
0 1906 M 0 1900 L
6 1894 L
16 1888 L
28 1885 L
37 1885 L
49 1888 L
59 1894 L
66 1900 L
71 1906 L
0 1900 M 8 1894 L
16 1891 L
28 1888 L
37 1888 L
49 1891 L
57 1894 L
66 1900 L
0 1911 M 0 1905 L
6 1899 L
16 1893 L
28 1890 L
37 1890 L
49 1893 L
59 1899 L
66 1905 L
71 1911 L
0 1905 M 8 1899 L
16 1896 L
28 1893 L
37 1893 L
49 1896 L
57 1899 L
66 1905 L
35 1935 M 35 1971 L
30 1971 L
25 1968 L
23 1965 L
20 1959 L
20 1950 L
23 1941 L
28 1935 L
35 1932 L
40 1932 L
47 1935 L
52 1941 L
54 1950 L
54 1956 L
52 1965 L
47 1971 L
35 1968 M 28 1968 L
23 1965 L
20 1950 M 23 1944 L
28 1938 L
35 1935 L
40 1935 L
47 1938 L
52 1944 L
54 1950 L
35 1939 M 35 1975 L
30 1975 L
25 1972 L
23 1969 L
20 1963 L
20 1954 L
23 1945 L
28 1939 L
35 1936 L
40 1936 L
47 1939 L
52 1945 L
54 1954 L
54 1960 L
52 1969 L
47 1975 L
35 1972 M 28 1972 L
23 1969 L
20 1954 M 23 1948 L
28 1942 L
35 1939 L
40 1939 L
47 1942 L
52 1948 L
54 1954 L
6 1995 M 8 1996 L
9 1995 L
8 1993 L
6 1993 L
4 1995 L
2 1996 L
1 2002 L
1 2009 L
2 2015 L
4 2016 L
6 2018 L
9 2018 L
12 2016 L
15 2011 L
18 2002 L
19 1998 L
22 1995 L
27 1993 L
31 1993 L
1 2009 M 2 2013 L
4 2015 L
6 2016 L
9 2016 L
12 2015 L
15 2009 L
18 2002 L
28 1993 M 27 1995 L
27 1998 L
30 2007 L
30 2013 L
28 2016 L
27 2018 L
27 1998 M 31 2007 L
31 2015 L
30 2016 L
27 2018 L
24 2018 L
6 1997 M 8 1999 L
9 1997 L
8 1996 L
6 1996 L
4 1997 L
2 1999 L
1 2005 L
1 2012 L
2 2017 L
4 2019 L
6 2021 L
9 2021 L
12 2019 L
15 2014 L
18 2005 L
19 2001 L
22 1997 L
27 1996 L
31 1996 L
1 2012 M 2 2015 L
4 2017 L
6 2019 L
9 2019 L
12 2017 L
15 2012 L
18 2005 L
28 1996 M 27 1997 L
27 2001 L
30 2010 L
30 2015 L
28 2019 L
27 2021 L
27 2001 M 31 2010 L
31 2017 L
30 2019 L
27 2021 L
24 2021 L
0 2088 M 71 2034 L
0 2093 M 71 2038 L
4 2117 M 54 2117 L
4 2120 M 54 2120 L
28 2120 M 23 2126 L
20 2135 L
20 2141 L
23 2150 L
28 2153 L
54 2153 L
20 2141 M 23 2147 L
28 2150 L
54 2150 L
4 2108 M 4 2120 L
54 2108 M 54 2129 L
54 2141 M 54 2162 L
4 2121 M 54 2121 L
4 2124 M 54 2124 L
28 2124 M 23 2130 L
20 2139 L
20 2145 L
23 2154 L
28 2157 L
54 2157 L
20 2145 M 23 2151 L
28 2154 L
54 2154 L
4 2112 M 4 2124 L
54 2112 M 54 2133 L
54 2145 M 54 2166 L
0 2184 M 0 2190 L
6 2196 L
16 2202 L
28 2205 L
37 2205 L
49 2202 L
59 2196 L
66 2190 L
71 2184 L
0 2190 M 8 2196 L
16 2199 L
28 2202 L
37 2202 L
49 2199 L
57 2196 L
66 2190 L
0 2189 M 0 2195 L
6 2201 L
16 2207 L
28 2210 L
37 2210 L
49 2207 L
59 2201 L
66 2195 L
71 2189 L
0 2195 M 8 2201 L
16 2204 L
28 2207 L
37 2207 L
49 2204 L
57 2201 L
66 2195 L
CS [] 0 setdash M
stroke
grestore
%%Title: outofeq.fig
%%Creator: f2ps
%%CreationDate: Mon Oct  5 16:50:29 1992
%%For: meir@quirk.physics.ucsb.edu (Yigal Meir)
%%Pages: 1
%%BoundingBox: -485 -594 -35 -90
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
900 1300 translate
1.950000 -1.1200000 scale
%90 rotate
1.000 setlinewidth
% Polyline
newpath 118 145 moveto 279 145 lineto 279 274 lineto 118 274 lineto closepath
0.75 setgray
 gsave fill grestore 0.00 setgray
 stroke
% Polyline
newpath 472 274 moveto 633 274 lineto 633 177 lineto 472 177 lineto closepath
0.75 setgray
 gsave fill grestore 0.00 setgray
 stroke
% Polyline
newpath 311 145 moveto 440 145 lineto 440 177 lineto 311 177 lineto closepath
0.90 setgray
 gsave fill grestore 0.00 setgray
 stroke
% Polyline
newpath 311 387 moveto 440 387 lineto 440 419 lineto 311 419 lineto closepath
0.90 setgray
 gsave fill grestore 0.00 setgray
 stroke
% Polyline
newpath 472 516 moveto 633 516 lineto 633 419 lineto 472 419 lineto closepath
0.75 setgray
 gsave fill grestore 0.00 setgray
 stroke
% Polyline
newpath 118 387 moveto 279 387 lineto 279 516 lineto 118 516 lineto closepath
0.75 setgray
 gsave fill grestore 0.00 setgray
 stroke
/fn32.28 /Symbol findfont 31.111111 scalefont def
fn32.28 setfont
(Dm) 492 407 moveto 1 -1 scale show 1 -1 scale
(De) 356 133 moveto 1 -1 scale show 1 -1 scale
% Interpolated spline
newpath 311 202 moveto
	313.317 199.417 314.323 198.411 316 197 curveto
	316.850 196.589 321.056 194.302 323 194 curveto
	323.179 193.800 323.179 193.800 323 194 curveto
	325.011 193.800 329.389 193.800 331 194 curveto
	333.054 193.800 337.261 194.631 339 194 curveto
	340.681 193.212 341.869 190.363 343 190 curveto
	343.286 189.775 343.286 189.775 343 190 curveto
 stroke
% Interpolated spline
newpath 311 177 moveto
	313.317 180.133 314.323 181.139 316 182 curveto
	316.850 182.961 321.056 185.248 323 186 curveto
	323.179 185.750 323.179 185.750 323 186 curveto
	325.011 185.750 329.389 185.750 331 186 curveto
	333.054 185.750 337.261 184.919 339 186 curveto
	340.681 186.338 341.869 189.187 343 190 curveto
	343.286 189.775 343.286 189.775 343 190 curveto
 stroke
% Interpolated spline
newpath 440 145 moveto
	437.597 143.067 436.592 142.061 436 142 curveto
	434.065 140.239 429.858 137.952 428 137 curveto
	427.736 137.450 427.736 137.450 428 137 curveto
	425.904 137.450 421.525 137.450 420 137 curveto
	417.861 137.450 413.653 138.281 411 137 curveto
	410.233 136.862 409.046 134.013 408 133 curveto
	407.629 133.425 407.629 133.425 408 133 curveto
 stroke
% Interpolated spline
newpath 440 122 moveto
	437.597 123.783 436.592 124.789 436 125 curveto
	434.065 126.611 429.858 128.898 428 130 curveto
	427.736 129.400 427.736 129.400 428 130 curveto
	425.904 129.400 421.525 129.400 420 130 curveto
	417.861 129.400 413.653 128.569 411 130 curveto
	410.233 129.988 409.046 132.837 408 133 curveto
	407.629 133.425 407.629 133.425 408 133 curveto
 stroke
% Interpolated spline
newpath 440 234 moveto
	437.597 231.617 436.592 230.611 436 230 curveto
	434.065 228.789 429.858 226.502 428 226 curveto
	427.736 226.000 427.736 226.000 428 226 curveto
	425.904 226.000 421.525 226.000 420 226 curveto
	417.861 226.000 413.653 226.831 411 226 curveto
	410.233 225.412 409.046 222.563 408 222 curveto
	407.629 221.975 407.629 221.975 408 222 curveto
 stroke
% Interpolated spline
newpath 440 210 moveto
	437.597 212.333 436.592 213.339 436 214 curveto
	434.065 215.161 429.858 217.448 428 218 curveto
	427.736 217.950 427.736 217.950 428 218 curveto
	425.904 217.950 421.525 217.950 420 218 curveto
	417.861 217.950 413.653 217.119 411 218 curveto
	410.233 218.538 409.046 221.387 408 222 curveto
	407.629 221.975 407.629 221.975 408 222 curveto
 stroke
% Polyline
newpath 99 39 moveto 659 39 lineto 659 539 lineto 99 539 lineto closepath
stroke
newpath 349.000 379.000 moveto 347.000 387.000 lineto 345.000 379.000 lineto
stroke
% Polyline
newpath 347 387 moveto 347 359 lineto stroke
newpath 345.000 367.000 moveto 347.000 359.000 lineto 349.000 367.000 lineto
stroke
newpath 349.000 137.000 moveto 347.000 145.000 lineto 345.000 137.000 lineto
stroke
% Polyline
newpath 347 145 moveto 347 102 lineto stroke
newpath 345.000 110.000 moveto 347.000 102.000 lineto 349.000 110.000 lineto
stroke
% Polyline
newpath 279 274 moveto 311 274 lineto 311 81 lineto 279 81 lineto closepath
stroke
% Polyline
newpath 440 274 moveto 472 274 lineto 472 81 lineto 440 81 lineto closepath
stroke
% Polyline
newpath 440 516 moveto 472 516 lineto 472 322 lineto 440 322 lineto closepath
stroke
% Polyline
newpath 279 516 moveto 311 516 lineto 311 322 lineto 279 322 lineto closepath
stroke
newpath 486.000 411.000 moveto 484.000 419.000 lineto 482.000 411.000 lineto
stroke
% Polyline
newpath 484 419 moveto 484 387 lineto stroke
newpath 482.000 395.000 moveto 484.000 387.000 lineto 486.000 395.000 lineto
stroke
newpath 486.000 169.000 moveto 484.000 177.000 lineto 482.000 169.000 lineto
stroke
% Polyline
newpath 484 177 moveto 484 145 lineto stroke
newpath 482.000 153.000 moveto 484.000 145.000 lineto 486.000 153.000 lineto
stroke
% Interpolated spline
newpath 311 113 moveto
	313.317 110.867 314.323 109.861 316 109 curveto
	316.850 108.039 321.056 105.752 323 105 curveto
	323.179 105.250 323.179 105.250 323 105 curveto
	325.011 105.250 329.389 105.250 331 105 curveto
	333.054 105.250 337.261 106.081 339 105 curveto
	340.681 104.662 341.869 101.813 343 102 curveto
	343.286 101.225 343.286 101.225 343 102 curveto
 stroke
% Interpolated spline
newpath 311 89 moveto
	313.317 91.583 314.323 92.589 316 93 curveto
	316.850 94.411 321.056 96.698 323 97 curveto
	323.179 97.200 323.179 97.200 323 97 curveto
	325.011 97.200 329.389 97.200 331 97 curveto
	333.054 97.200 337.261 96.369 339 97 curveto
	340.681 97.788 341.869 100.637 343 102 curveto
	343.286 101.225 343.286 101.225 343 102 curveto
 stroke
% Interpolated spline
newpath 311 347 moveto
	313.317 349.183 314.323 350.189 316 351 curveto
	316.850 352.011 321.056 354.298 323 354 curveto
	323.179 354.800 323.179 354.800 323 354 curveto
	325.011 354.800 329.389 354.800 331 354 curveto
	333.054 354.800 337.261 353.969 339 354 curveto
	340.681 355.388 341.869 358.237 343 359 curveto
	343.286 358.825 343.286 358.825 343 359 curveto
 stroke
% Interpolated spline
newpath 311 371 moveto
	313.317 368.467 314.323 367.461 316 367 curveto
	316.850 365.639 321.056 363.352 323 363 curveto
	323.179 362.850 323.179 362.850 323 363 curveto
	325.011 362.850 329.389 362.850 331 363 curveto
	333.054 362.850 337.261 363.681 339 363 curveto
	340.681 362.262 341.869 359.413 343 359 curveto
	343.286 358.825 343.286 358.825 343 359 curveto
 stroke
% Interpolated spline
newpath 311 403 moveto
	313.317 405.533 314.323 406.539 316 407 curveto
	316.850 408.361 321.056 410.648 323 411 curveto
	323.179 411.150 323.179 411.150 323 411 curveto
	325.011 411.150 329.389 411.150 331 411 curveto
	333.054 411.150 337.261 410.319 339 411 curveto
	340.681 411.738 341.869 414.587 343 416 curveto
	343.286 415.175 343.286 415.175 343 416 curveto
 stroke
% Interpolated spline
newpath 311 427 moveto
	313.317 424.817 314.323 423.811 316 423 curveto
	316.850 421.989 321.056 419.702 323 419 curveto
	323.179 419.200 323.179 419.200 323 419 curveto
	325.011 419.200 329.389 419.200 331 419 curveto
	333.054 419.200 337.261 420.031 339 419 curveto
	340.681 418.612 341.869 415.763 343 416 curveto
	343.286 415.175 343.286 415.175 343 416 curveto
 stroke
% Interpolated spline
newpath 440 379 moveto
	437.597 381.383 436.592 382.389 436 383 curveto
	434.065 384.211 429.858 386.499 428 387 curveto
	427.736 387.000 427.736 387.000 428 387 curveto
	425.904 387.000 421.525 387.000 420 387 curveto
	417.861 387.000 413.653 386.169 411 387 curveto
	410.233 387.588 409.046 390.437 408 391 curveto
	407.629 391.025 407.629 391.025 408 391 curveto
 stroke
% Interpolated spline
newpath 440 403 moveto
	437.597 400.667 436.592 399.661 436 399 curveto
	434.065 397.839 429.858 395.551 428 395 curveto
	427.736 395.050 427.736 395.050 428 395 curveto
	425.904 395.050 421.525 395.050 420 395 curveto
	417.861 395.050 413.653 395.881 411 395 curveto
	410.233 394.462 409.046 391.613 408 391 curveto
	407.629 391.025 407.629 391.025 408 391 curveto
 stroke
% Interpolated spline
newpath 440 436 moveto
	437.597 437.733 436.592 438.739 436 439 curveto
	434.065 440.561 429.858 442.849 428 443 curveto
	427.736 443.350 427.736 443.350 428 443 curveto
	425.904 443.350 421.525 443.350 420 443 curveto
	417.861 443.350 413.653 442.519 411 443 curveto
	410.233 443.938 409.046 446.787 408 448 curveto
	407.629 447.375 407.629 447.375 408 448 curveto
 stroke
% Interpolated spline
newpath 440 459 moveto
	437.597 457.017 436.592 456.011 436 456 curveto
	434.065 454.189 429.858 451.901 428 451 curveto
	427.736 451.400 427.736 451.400 428 451 curveto
	425.904 451.400 421.525 451.400 420 451 curveto
	417.861 451.400 413.653 452.231 411 451 curveto
	410.233 450.812 409.046 447.963 408 448 curveto
	407.629 447.375 407.629 447.375 408 448 curveto
 stroke
/fn32.30 /Symbol findfont 33.333333 scalefont def
fn32.30 setfont
(De>Dm) 169 99 moveto 1 -1 scale show 1 -1 scale
(De<Dm) 169 339 moveto 1 -1 scale show 1 -1 scale
/fn2.26 /Times-Bold findfont 28.888889 scalefont def
fn2.26 setfont
(\(b\)) 119 324 moveto 1 -1 scale show 1 -1 scale
(\(a\)) 119 84 moveto 1 -1 scale show 1 -1 scale
fn32.28 setfont
(De) 356 379 moveto 1 -1 scale show 1 -1 scale
(m) 119 134 moveto 1 -1 scale show 1 -1 scale
/fn0.14 /Times-Roman findfont 15.555556 scalefont def
fn0.14 setfont
(L) 134 139 moveto 1 -1 scale show 1 -1 scale
(L) 134 384 moveto 1 -1 scale show 1 -1 scale
fn32.28 setfont
(m) 119 379 moveto 1 -1 scale show 1 -1 scale
fn0.14 setfont
(R) 614 414 moveto 1 -1 scale show 1 -1 scale
fn32.28 setfont
(m) 599 409 moveto 1 -1 scale show 1 -1 scale
(m) 599 164 moveto 1 -1 scale show 1 -1 scale
fn0.14 setfont
(R) 614 169 moveto 1 -1 scale show 1 -1 scale
fn32.28 setfont
(Dm) 492 165 moveto 1 -1 scale show 1 -1 scale
showpage
end
